Distributionally Robust Survival Analysis: A Novel Fairness Loss Without Demographics

We propose a general approach for training survival analysis models that minimizes a worst-case error across all subpopulations that are large enough (occurring with at least a user-specified minimum probability). This approach uses a training loss function that does not know any demographic information to treat as sensitive. Despite this, we demonstrate that our proposed approach often scores better on recently established fairness metrics (without a significant drop in prediction accuracy) compared to various baselines, including ones which directly use sensitive demographic information in their training loss. Our code is available at: https://github.com/discovershu/DRO_COX

==> (inline-0) <==
\begin{tabular}{cccccc|ccccc}
\toprule
\multirow{2}{*}{} & \multirow{2}{*}{Methods} & \multicolumn{4}{c|}{Accuracy Metrics}                                                    & \multicolumn{5}{c}{Fairness Metrics}                             \\ \cmidrule{3-11}
&                   & \multicolumn{1}{c}{c-index$\uparrow$} & \multicolumn{1}{c}{AUC$\uparrow$} & \multicolumn{1}{c}{LPL$\uparrow$} & IBS$\downarrow$ & \multicolumn{1}{c}{F$_I$$\downarrow$} & \multicolumn{1}{c}{F$_G$$\downarrow$} & \multicolumn{1}{c}{F$_{\cap}$$\downarrow$}& \multicolumn{1}{c}{F$_A$$\downarrow$} &CI(\%)$\downarrow$                  \\ \midrule
\multirow{8}{*}{\rotatebox{90}{Linear \ \ \ \ \ \ \ \ \ \ \ \ \ \ }} &        \tableCox            & \multicolumn{1}{c}{{\textbf{\makecell{0.8032 \\(0.0002)}}}} & \multicolumn{1}{c}{\makecell{0.8176 \\(0.0005)}} & \multicolumn{1}{c}{{\textbf{\makecell{-6.3724 \\(0.0011)}}}} & {\makecell{0.1739 \\(0.0004)}} & \multicolumn{1}{c}{\makecell{1.8787 \\(0.0304)}} & \multicolumn{1}{c}{\makecell{0.5421 \\(0.0299)}} & \multicolumn{1}{c}{\makecell{2.8355 \\(0.0297)}} & \multicolumn{1}{c}{\makecell{1.7521 \\(0.0266)}} & \makecell{0.8610 \\(0.0197)}               \\  \cmidrule{3-11}
&          \tableCoxKeyaInd         & \multicolumn{1}{c}{{\makecell{0.7932 \\(0.0083)}}} & \multicolumn{1}{c}{\makecell{0.8175 \\(0.0078)}} & \multicolumn{1}{c}{{\makecell{-6.6845 \\(0.0786)}}} & {\makecell{0.1368 \\(0.0052)}} & \multicolumn{1}{c}{\makecell{0.3234 \\(0.1098)}} & \multicolumn{1}{c}{\makecell{0.0273 \\(0.0214)}} & \multicolumn{1}{c}{\makecell{0.9325 \\(0.2562)}} & \multicolumn{1}{c}{\makecell{0.4277 \\(0.1249)}} & \makecell{1.6750 \\(0.7969)}                \\ \cmidrule{3-11}
&          \tableCoxRPInd         & \multicolumn{1}{c}{{\makecell{0.8028 \\(0.0012)}}} & \multicolumn{1}{c}{\makecell{0.8192 \\(0.0008)}} & \multicolumn{1}{c}{{\makecell{-6.4480 \\(0.0149)}}} & {\makecell{0.1588 \\(0.0029)}} & \multicolumn{1}{c}{\makecell{0.8721 \\(0.1203)}} & \multicolumn{1}{c}{\makecell{0.1921 \\(0.0250)}} & \multicolumn{1}{c}{\makecell{1.9009 \\(0.1098)}} & \multicolumn{1}{c}{\makecell{0.9884 \\(0.0758}} & \makecell{0.8050 \\(0.0978)}                 \\ \cmidrule{3-11}
&        \tableCoxKeyaGroup            & \multicolumn{1}{c}{{\makecell{0.8011 \\(0.0015)}}} & \multicolumn{1}{c}{\textbf{\makecell{0.8205 \\(0.0015)}}} & \multicolumn{1}{c}{{\makecell{-6.4556 \\(0.0544)}}} & {\makecell{0.1619 \\(0.0077)}} & \multicolumn{1}{c}{\makecell{1.1257 \\(0.4887)}} & \multicolumn{1}{c}{\makecell{0.2749 \\(0.2117)}} & \multicolumn{1}{c}{\makecell{2.0284 \\(0.5407)}} & \multicolumn{1}{c}{\makecell{1.1430 \\(0.4134)}} & \makecell{0.7020 \\(0.1081)}               \\ \cmidrule{3-11}
&        \tableCoxRPGroup            & \multicolumn{1}{c}{{\makecell{0.8023 \\(0.0009)}}} & \multicolumn{1}{c}{\makecell{0.8185 \\(0.0006}} & \multicolumn{1}{c}{{\makecell{-6.4152 \\(0.0186)}}} & {\makecell{0.1646 \\(0.0026)}} & \multicolumn{1}{c}{\makecell{1.1454 \\(0.1371)}} & \multicolumn{1}{c}{\makecell{0.2616 \\(0.0716)}} & \multicolumn{1}{c}{\makecell{2.2027 \\(0.1604)}} & \multicolumn{1}{c}{\makecell{1.2032 \\(0.1175)}} & \makecell{0.7850 \\(0.0826)}                 \\ \cmidrule{3-11}
&        \tableCoxKeyaInt            & \multicolumn{1}{c}{{\makecell{0.7868 \\(0.0018)}}} & \multicolumn{1}{c}{\makecell{0.8147 \\(0.0009)}} & \multicolumn{1}{c}{{\makecell{-6.7277 \\(0.0043)}}} & {\makecell{0.1400 \\(0.0005)}} & \multicolumn{1}{c}{\makecell{0.2922 \\(0.0067)}} & \multicolumn{1}{c}{\textbf{\makecell{0.0206 \\(0.0100)}}} & \multicolumn{1}{c}{\makecell{0.6836 \\(0.0207)}} & \multicolumn{1}{c}{\makecell{0.3321 \\(0.0093)}} & \makecell{0.4830 \\(0.1020)}                \\ \cmidrule{2-11} 
&       \tableDROCox           & \multicolumn{1}{c}{{\makecell{0.7605 \\(0.0096)}}} & \multicolumn{1}{c}{\makecell{0.7890 \\(0.0065)}} & \multicolumn{1}{c}{{\makecell{-6.9232 \\(0.0240)}}} & {\1\textbf{\makecell{0.1350 \\(0.0003)}}} & \multicolumn{1}{c}{\1\textbf{\makecell{0.1168 \\(0.0151)}}} & \multicolumn{1}{c}{\makecell{0.0324 \\(0.0064)}} & \multicolumn{1}{c}{\1\textbf{\makecell{0.3397 \\(0.0477)}}} & \multicolumn{1}{c}{\1\textbf{\makecell{0.1630 \\(0.0209)}}} & \1\makecell{0.3040 \\(0.1569)}              \\ \cmidrule{3-11}
&       \tableDROCoxSplit          & \multicolumn{1}{c}{{\makecell{0.7592 \\(0.0076)}}} & \multicolumn{1}{c}{\makecell{0.7900 \\(0.0055)}} & \multicolumn{1}{c}{{\makecell{-6.9098 \\(0.0138)}}} & {\makecell{0.1700 \\(0.0004)}} & \multicolumn{1}{c}{\1\makecell{0.1342 \\(0.0113)}} & \multicolumn{1}{c}{\makecell{0.0386 \\(0.0067)}} & \multicolumn{1}{c}{\1\makecell{0.3744 \\(0.0303)}} & \multicolumn{1}{c}{\1\makecell{0.1824 \\(0.0145)}} & \1\textbf{\makecell{0.1820 \\(0.0795)}}                 \\ \cmidrule{1-11} 
\multirow{8}{*}{\rotatebox{90}{Nonlinear \ \ \ \ \ \ \ \ \ \ \ \ \ \ \   }} &          DeepSurv         & \multicolumn{1}{c}{{\textbf{\makecell{0.8070 \\(0.0014)}}}} & \multicolumn{1}{c}{\makecell{0.8247 \\(0.0026)}} & \multicolumn{1}{c}{{\textbf{\makecell{-6.3552 \\(0.0052)}}}} & {\makecell{0.1767 \\(0.0018)}} & \multicolumn{1}{c}{\makecell{2.9691 \\(1.2481)}} & \multicolumn{1}{c}{\makecell{0.7721 \\(0.3225)}} & \multicolumn{1}{c}{\makecell{2.8800 \\(0.0531)}} & \multicolumn{1}{c}{\makecell{2.2070 \\(0.5149)}} & \makecell{1.0760 \\(0.1702)}             \\  \cmidrule{3-11}
&          \tableDeepSurvKeyaInd          & \multicolumn{1}{c}{{\makecell{0.7916 \\(0.0121)}}} & \multicolumn{1}{c}{\makecell{0.8175 \\(0.0120)}} & \multicolumn{1}{c}{{\makecell{-6.5516 \\(0.1650)}}} & {\makecell{0.1548 \\(0.0176)}} & \multicolumn{1}{c}{\makecell{0.0839 \\(0.0980)}} & \multicolumn{1}{c}{\makecell{0.0085 \\(0.0120)}} & \multicolumn{1}{c}{\makecell{1.6023 \\(0.7389)}} & \multicolumn{1}{c}{\makecell{0.5649 \\(0.2187)}} & \makecell{1.4610 \\(0.7342)}               \\  \cmidrule{3-11}
&          \tableDeepSurvRPInd         & \multicolumn{1}{c}{{\makecell{0.8067 \\(0.0041)}}} & \multicolumn{1}{c}{\textbf{\makecell{0.8252 \\(0.0053)}}} & \multicolumn{1}{c}{{\makecell{-6.3848 \\(0.0769)}}} & {\makecell{0.1729 \\(0.0093)}} & \multicolumn{1}{c}{\makecell{0.0866 \\(0.1374)}} & \multicolumn{1}{c}{\makecell{0.0316 \\(0.0563)}} & \multicolumn{1}{c}{\makecell{2.4328 \\(0.4052)}} & \multicolumn{1}{c}{\makecell{0.8504 \\(0.0977)}} & \makecell{1.0640 \\(0.1408)}               \\  \cmidrule{3-11}
&        \tableDeepSurvKeyaGroup          & \multicolumn{1}{c}{{\makecell{0.7964 \\(0.0117)}}} & \multicolumn{1}{c}{\makecell{0.8115 \\(0.0149)}} & \multicolumn{1}{c}{{\makecell{-6.5574 \\(0.2021)}}} & {\makecell{0.1576 \\(0.0196)}} & \multicolumn{1}{c}{\makecell{0.4691 \\(0.4532)}} & \multicolumn{1}{c}{\makecell{0.1348 \\(0.1476)}} & \multicolumn{1}{c}{\makecell{1.8107 \\(1.0544)}} & \multicolumn{1}{c}{\makecell{0.8048 \\(0.4733)}} & \makecell{0.9420 \\(0.2229)}               \\ \cmidrule{3-11}
&        \tableDeepSurvRPGroup           & \multicolumn{1}{c}{{\makecell{0.8059 \\(0.0045)}}} & \multicolumn{1}{c}{\makecell{0.8242 \\(0.0057)}} & \multicolumn{1}{c}{{\makecell{-6.4062 \\(0.0944)}}} & {\makecell{0.1699 \\(0.0118)}} & \multicolumn{1}{c}{\makecell{0.1877 \\(0.1998)}} & \multicolumn{1}{c}{\makecell{0.0700 \\(0.0872)}} & \multicolumn{1}{c}{\makecell{2.4171 \\(0.5159)}} & \multicolumn{1}{c}{\makecell{0.8916 \\(0.1079)}} & \makecell{1.0750 \\(0.1204)}             \\ \cmidrule{3-11}
&          \tableDeepSurvKeyaInt         & \multicolumn{1}{c}{{\makecell{0.7804 \\(0.0119)}}} & \multicolumn{1}{c}{\makecell{0.7965 \\(0.0158)}} & \multicolumn{1}{c}{{\makecell{-6.8087 \\(0.0769)}}} & {\makecell{0.1399 \\(0.0086)}} & \multicolumn{1}{c}{\makecell{0.4481 \\(0.5628)}} & \multicolumn{1}{c}{\makecell{0.1130 \\(0.2517)}} & \multicolumn{1}{c}{\makecell{0.6093 \\(0.3812)}} & \multicolumn{1}{c}{\makecell{0.3901 \\(0.3790)}} & \makecell{0.8440 \\(0.2581)}                \\ \cmidrule{2-11}  
&          \tableDeepDROCox          & \multicolumn{1}{c}{{\makecell{0.7699 \\(0.0147)}}} & \multicolumn{1}{c}{\makecell{0.7878 \\(0.0163)}} & \multicolumn{1}{c}{{\makecell{-6.9773 \\(0.0474)}}} & {\1\textbf{\makecell{0.1336 \\(0.0004)}}} & \multicolumn{1}{c}{\1\textbf{\makecell{0.0661 \\(0.0271)}}} & \multicolumn{1}{c}{\1\textbf{\makecell{0.0209 \\(0.0105)}}} & \multicolumn{1}{c}{\1\textbf{\makecell{0.2362 \\(0.1005)}}} & \multicolumn{1}{c}{\1\textbf{\makecell{0.1077 \\(0.0454)}}} & \1\textbf{\makecell{0.4870 \\(0.2540)}}            \\ \cmidrule{3-11}
&       \tableDeepDROCoxSplit            & \multicolumn{1}{c}{{\makecell{0.7650 \\(0.0024)}}} & \multicolumn{1}{c}{\makecell{0.7744 \\(0.0022)}} & \multicolumn{1}{c}{{\makecell{-6.8071 \\(0.0091)}}} & {\makecell{0.1703 \\(0.0002)}} & \multicolumn{1}{c}{\makecell{0.4480 \\(0.1050)}} & \multicolumn{1}{c}{\makecell{0.1991 \\(0.0963)}} & \multicolumn{1}{c}{\makecell{0.7762 \\(0.0992)}} & \multicolumn{1}{c}{\makecell{0.4744 \\(0.1000)}} & \1\makecell{0.5290 \\(0.0908)}             \\ \bottomrule
\end{tabular}
\begin{tabular}{cccccc|ccccc}
\toprule
\multirow{2}{*}{} & \multirow{2}{*}{Methods} & \multicolumn{4}{c|}{Accuracy Metrics}                                                    & \multicolumn{5}{c}{Fairness Metrics}                             \\ \cmidrule{3-11}
&                   & \multicolumn{1}{c}{c-index$\uparrow$} & \multicolumn{1}{c}{AUC$\uparrow$} & \multicolumn{1}{c}{LPL$\uparrow$} & IBS$\downarrow$ & \multicolumn{1}{c}{F$_I$$\downarrow$} & \multicolumn{1}{c}{F$_G$$\downarrow$} & \multicolumn{1}{c}{F$_{\cap}$$\downarrow$}& \multicolumn{1}{c}{F$_A$$\downarrow$} &CI(\%)$\downarrow$                  \\ \midrule
\multirow{8}{*}{\rotatebox{90}{Linear \ \ \ \ \ \ \ \ \ \ \ \ \ \ }} &        \tableCox            & \multicolumn{1}{c}{{\textbf{\makecell{0.6025 \\(0.0005)}}}} & \multicolumn{1}{c}{\makecell{0.6163 \\(0.0010)}} & \multicolumn{1}{c}{{\textbf{\makecell{-6.8761 \\(0.0010)}}}} & {\makecell{0.2304 \\(0.0015)}} & \multicolumn{1}{c}{\makecell{0.2113 \\(0.0093)}} & \multicolumn{1}{c}{\makecell{0.1528 \\(0.0059)}} & \multicolumn{1}{c}{\makecell{0.4490 \\(0.0322)}} & \multicolumn{1}{c}{\makecell{0.2710 \\(0.0128)}} & \makecell{2.2240 \\(0.1078)}              \\  \cmidrule{3-11}
&          \tableCoxKeyaInd          & \multicolumn{1}{c}{{\makecell{0.5820 \\(0.0116)}}} & \multicolumn{1}{c}{\makecell{0.5919 \\(0.0160)}} & \multicolumn{1}{c}{{\makecell{-6.9530 \\(0.0122)}}} & {\textbf{\makecell{0.2153 \\(0.0076)}}} & \multicolumn{1}{c}{\makecell{0.0117 \\(0.0229)}} & \multicolumn{1}{c}{\makecell{0.0117 \\(0.0189)}} & \multicolumn{1}{c}{\makecell{0.0375 \\(0.0561)}} & \multicolumn{1}{c}{\makecell{0.0203 \\(0.0326)}} & \makecell{1.3120 \\(0.7623)}                 \\ \cmidrule{3-11}
&          \tableCoxRPInd         & \multicolumn{1}{c}{{\makecell{0.6020 \\(0.0010)}}} & \multicolumn{1}{c}{\textbf{\makecell{0.6163 \\(0.0018)}}} & \multicolumn{1}{c}{{\makecell{-6.8792 \\(0.0018)}}} & {\makecell{0.2285 \\(0.0014)}} & \multicolumn{1}{c}{\makecell{0.1865 \\(0.0122)}} & \multicolumn{1}{c}{\makecell{0.1321 \\(0.0154)}} & \multicolumn{1}{c}{\makecell{0.3798 \\(0.0461)}} & \multicolumn{1}{c}{\makecell{0.2329 \\(0.0233)}} & \makecell{2.1120 \\(0.2653)}                 \\ \cmidrule{3-11}
&        \tableCoxKeyaGroup           & \multicolumn{1}{c}{{\makecell{ 0.5875 \\(0.0013)}}} & \multicolumn{1}{c}{\makecell{0.5963 \\(0.0020)}} & \multicolumn{1}{c}{{\makecell{-6.8870 \\(0.0016)}}} & {\makecell{0.2315 \\(0.0014)}} & \multicolumn{1}{c}{\makecell{0.1925 \\(0.0077)}} & \multicolumn{1}{c}{\makecell{0.0100 \\(0.0038)}} & \multicolumn{1}{c}{\makecell{0.1981 \\(0.0243}} & \multicolumn{1}{c}{\makecell{0.1335 \\(0.0080)}} & \makecell{2.2030 \\(0.0986)}                \\ \cmidrule{3-11}
&        \tableCoxRPGroup            & \multicolumn{1}{c}{{\makecell{0.6018 \\(0.0008)}}} & \multicolumn{1}{c}{\makecell{0.6159 \\(0.0020)}} & \multicolumn{1}{c}{{\makecell{-6.8780 \\(0.0014)}}} & {\makecell{0.2296 \\(0.0013)}} & \multicolumn{1}{c}{\makecell{0.2039 \\(0.0089)}} & \multicolumn{1}{c}{\makecell{0.1577 \\(0.0136)}} & \multicolumn{1}{c}{\makecell{0.4352 \\(0.0385)}} & \multicolumn{1}{c}{\makecell{0.2656 \\(0.0186)}} & \makecell{2.1210 \\(0.2863)}                \\ \cmidrule{3-11}
&        \tableCoxKeyaInt            & \multicolumn{1}{c}{{\makecell{0.5664 \\(0.0061)}}} & \multicolumn{1}{c}{\makecell{0.5663 \\(0.0078)}} & \multicolumn{1}{c}{{\makecell{-6.9132 \\(0.0064)}}} & {\makecell{0.2273 \\(0.0016)}} & \multicolumn{1}{c}{\makecell{0.1291 \\(0.0115)}} & \multicolumn{1}{c}{\makecell{0.0090 \\(0.0038)}} & \multicolumn{1}{c}{\makecell{0.0688 \\(0.0144)}} & \multicolumn{1}{c}{\makecell{0.0689 \\(0.0091)}} & \makecell{2.8030 \\(0.2551)}               \\ \cmidrule{2-11} 
&       \tableDROCox            & \multicolumn{1}{c}{{\makecell{0.5722 \\(0.0031)}}} & \multicolumn{1}{c}{\makecell{0.6068 \\(0.0041)}} & \multicolumn{1}{c}{{\makecell{-6.9399 \\(0.0031)}}} & {\makecell{0.2210 \\(0.0010)}} & \multicolumn{1}{c}{\makecell{0.0340 \\(0.0113)}} & \multicolumn{1}{c}{\makecell{0.0191 \\(0.0060)}} & \multicolumn{1}{c}{\makecell{0.0654 \\(0.0212)}} & \multicolumn{1}{c}{\makecell{0.0394 \\(0.0126)}} & \makecell{1.8310 \\(0.2546)}              \\ \cmidrule{3-11}
&       \tableDROCoxSplit            & \multicolumn{1}{c}{{\makecell{0.5501 \\(0.0104)}}} & \multicolumn{1}{c}{\makecell{0.5765 \\(0.0125)}} & \multicolumn{1}{c}{{\makecell{-6.9496 \\(0.0002)}}} & {\makecell{0.2253 \\(0.0049)}} & \multicolumn{1}{c}{\1\textbf{\makecell{0.0002 \\(0.0002)}}} & \multicolumn{1}{c}{\1\textbf{\makecell{0.0022 \\(0.0010)}}} & \multicolumn{1}{c}{\1\textbf{\makecell{0.0075 \\(0.0016)}}} & \multicolumn{1}{c}{\1\textbf{\makecell{0.0033 \\(0.0008)}}} & \1\textbf{\makecell{0.8520 \\(0.4874)}}                 \\ \cmidrule{1-11} 
\multirow{8}{*}{\rotatebox{90}{Nonlinear \ \ \ \ \ \ \ \ \ \ \ \ \ \ \    }} &          DeepSurv         & \multicolumn{1}{c}{{\textbf{\makecell{0.6108 \\(0.0029)}}}} & \multicolumn{1}{c}{\textbf{\makecell{0.6327 \\(0.0045)}}} & \multicolumn{1}{c}{{\textbf{\makecell{-6.8754 \\(0.0040)}}}} & {\makecell{0.2417 \\(0.0016)}} & \multicolumn{1}{c}{\makecell{0.4072 \\(0.0369)}} & \multicolumn{1}{c}{\makecell{0.1897 \\(0.0235)}} & \multicolumn{1}{c}{\makecell{0.4244 \\(0.0573)}} & \multicolumn{1}{c}{\makecell{0.3404 \\(0.0312)}} & \makecell{2.1170 \\(0.2107)}             \\  \cmidrule{3-11}
&          \tableDeepSurvKeyaInd          & \multicolumn{1}{c}{{\makecell{0.5950 \\(0.0116)}}} & \multicolumn{1}{c}{\makecell{0.6111 \\(0.0178)}} & \multicolumn{1}{c}{{\makecell{-6.9169 \\(0.0195)}}} & {\makecell{0.2316 \\(0.0188)}} & \multicolumn{1}{c}{\textbf{\makecell{0.0234 \\(0.0279)}}} & \multicolumn{1}{c}{\makecell{0.0186 \\(0.0203)}} & \multicolumn{1}{c}{\makecell{0.4338 \\(0.2972)}} & \multicolumn{1}{c}{\makecell{0.1586 \\(0.0887)}} & \makecell{1.6330 \\(0.5036)}                \\  \cmidrule{3-11}
&          \tableDeepSurvRPInd          & \multicolumn{1}{c}{{\makecell{0.6036 \\(0.0075)}}} & \multicolumn{1}{c}{\makecell{0.6223 \\(0.0116)}} & \multicolumn{1}{c}{{\makecell{-6.8859 \\(0.0075)}}} & {\makecell{0.2323 \\(0.0083)}} & \multicolumn{1}{c}{\makecell{0.0752 \\(0.0600)}} & \multicolumn{1}{c}{\makecell{0.0559 \\(0.0429)}} & \multicolumn{1}{c}{\makecell{0.4616 \\(0.2017)}} & \multicolumn{1}{c}{\makecell{0.1975 \\(0.0424)}} & \makecell{2.1030 \\(0.2650)}                \\  \cmidrule{3-11}
&        \tableDeepSurvKeyaGroup            & \multicolumn{1}{c}{{\makecell{0.5869 \\(0.0122)}}} & \multicolumn{1}{c}{\makecell{0.6043 \\(0.0155)}} & \multicolumn{1}{c}{{\makecell{-6.9159 \\(0.0149)}}} & {\makecell{0.2372 \\(0.0131)}} & \multicolumn{1}{c}{\makecell{0.0738 \\(0.0652)}} & \multicolumn{1}{c}{\textbf{\makecell{0.0052 \\(0.0053)}}} & \multicolumn{1}{c}{\makecell{0.2937 \\(0.2008)}} & \multicolumn{1}{c}{\makecell{0.1243 \\(0.0521)}} & \makecell{1.6760 \\(0.4326)}              \\ \cmidrule{3-11}
&        \tableDeepSurvRPGroup            & \multicolumn{1}{c}{{\makecell{0.6039 \\(0.0089)}}} & \multicolumn{1}{c}{\makecell{0.6226 \\(0.0136)}} & \multicolumn{1}{c}{{\makecell{-6.8834 \\(0.0096)}}} & {\makecell{0.2322 \\(0.0075)}} & \multicolumn{1}{c}{\makecell{0.0952 \\(0.0590)}} & \multicolumn{1}{c}{\makecell{0.0738 \\(0.0473)}} & \multicolumn{1}{c}{\makecell{0.4635 \\(0.1841)}} & \multicolumn{1}{c}{\makecell{0.2108 \\(0.0451)}} & \makecell{2.1660 \\(0.3318)}               \\ \cmidrule{3-11}
&          \tableDeepSurvKeyaInt          & \multicolumn{1}{c}{{\makecell{0.5979 \\(0.0063)}}} & \multicolumn{1}{c}{\makecell{0.6131 \\(0.0090)}} & \multicolumn{1}{c}{{\makecell{-6.8813 \\(0.0057)}}} & {\makecell{0.2345 \\(0.0036)}} & \multicolumn{1}{c}{\makecell{0.2182 \\(0.0307)}} & \multicolumn{1}{c}{\makecell{0.0133 \\(0.0038)}} & \multicolumn{1}{c}{\textbf{\makecell{0.0559 \\(0.0150)}}} & \multicolumn{1}{c}{\makecell{0.0958 \\(0.0135)}} & \makecell{2.4300 \\(0.2338)}                \\ \cmidrule{2-11} 
&          \tableDeepDROCox        & \multicolumn{1}{c}{{\makecell{0.5833 \\(0.0088)}}} & \multicolumn{1}{c}{\makecell{0.6251 \\(0.0137)}} & \multicolumn{1}{c}{{\makecell{-6.9270 \\(0.0053)}}} & {\1\textbf{\makecell{0.2231 \\(0.0015)}}} & \multicolumn{1}{c}{\makecell{0.0779 \\(0.0153)}} & \multicolumn{1}{c}{\makecell{0.0278 \\(0.0042)}} & \multicolumn{1}{c}{\makecell{0.0738 \\(0.0100)}} & \multicolumn{1}{c}{\1\textbf{\makecell{0.0598 \\(0.0068)}}} & \1\makecell{0.7590 \\(0.3395)}    \\          \cmidrule{3-11}
&       \tableDeepDROCoxSplit            & \multicolumn{1}{c}{{\makecell{0.5448 \\(0.0015)}}} & \multicolumn{1}{c}{\makecell{0.5625 \\(0.0021)}} & \multicolumn{1}{c}{{\makecell{-6.9555 \\(0.0012)}}} & {\makecell{0.6390 \\(0.0005)}} & \multicolumn{1}{c}{\makecell{0.1605 \\(0.0030)}} & \multicolumn{1}{c}{\makecell{0.0442 \\(0.0056)}} & \multicolumn{1}{c}{\makecell{0.1754 \\(0.0062)}} & \multicolumn{1}{c}{\makecell{0.1267 \\(0.0034)}} & \1\textbf{\makecell{0.5710 \\(0.1022)}}              \\ \bottomrule
\end{tabular}
\begin{tabular}{cccccc|ccccc}
\toprule
\multirow{2}{*}{} & \multirow{2}{*}{Methods} & \multicolumn{4}{c|}{Accuracy Metrics}                                                    & \multicolumn{5}{c}{Fairness Metrics}                             \\ \cmidrule{3-11}
&                   & \multicolumn{1}{c}{c-index$\uparrow$} & \multicolumn{1}{c}{AUC$\uparrow$} & \multicolumn{1}{c}{LPL$\uparrow$} & IBS$\downarrow$ & \multicolumn{1}{c}{F$_I$$\downarrow$} & \multicolumn{1}{c}{F$_G$$\downarrow$} & \multicolumn{1}{c}{F$_{\cap}$$\downarrow$}& \multicolumn{1}{c}{F$_A$$\downarrow$} &CI(\%)$\downarrow$                  \\ \midrule
\multirow{8}{*}{\rotatebox{90}{Linear \ \ \ \ \ \ \ \ \ \ \ \ \ \ }} &        \tableCox            & \multicolumn{1}{c}{{\textbf{\makecell{0.6025 \\(0.0005)}}}} & \multicolumn{1}{c}{\makecell{0.6163 \\(0.0010)}} & \multicolumn{1}{c}{{\textbf{\makecell{-6.8761 \\(0.0010)}}}} & {\makecell{0.2304 \\(0.0015)}} & \multicolumn{1}{c}{\makecell{0.2113 \\(0.0093)}} & \multicolumn{1}{c}{\makecell{0.0297 \\(0.0130)}} & \multicolumn{1}{c}{\makecell{0.4490 \\(0.0322)}} & \multicolumn{1}{c}{\makecell{0.2300 \\(0.0085)}} & \makecell{1.4160 \\(0.0696)}             \\  \cmidrule{3-11}
&          \tableCoxKeyaInd          & \multicolumn{1}{c}{{\makecell{0.5905 \\(0.0086)}}} & \multicolumn{1}{c}{\makecell{0.6007\\ (0.0108)}} & \multicolumn{1}{c}{{\makecell{-6.9390 \\(0.0214)}}} & {\textbf{\makecell{0.2161 \\(0.0054)}}} & \multicolumn{1}{c}{\makecell{0.0381\\ (0.0383)}} & \multicolumn{1}{c}{\makecell{0.0148 \\(0.0197)}} & \multicolumn{1}{c}{\makecell{0.0910 \\(0.0846)}} & \multicolumn{1}{c}{\makecell{0.0479 \\(0.0459)}} & \makecell{1.1230\\ (0.6621)}               \\ \cmidrule{3-11}
&          \tableCoxRPInd          & \multicolumn{1}{c}{{\makecell{0.6024 \\(0.0010)}}} & \multicolumn{1}{c}{\textbf{\makecell{0.6165 \\(0.0020)}}} & \multicolumn{1}{c}{{\makecell{-6.8788\\ (0.0024)}}} & {\makecell{0.2287 \\(0.0015)}} & \multicolumn{1}{c}{\makecell{0.1899\\ (0.0115)}} & \multicolumn{1}{c}{\makecell{0.0273 \\(0.0139)}} & \multicolumn{1}{c}{\makecell{0.3952\\ (0.0358)}} & \multicolumn{1}{c}{\makecell{0.2042 \\(0.0154)}} & \makecell{1.3320\\ (0.1742)}               \\ \cmidrule{3-11}
&        \tableCoxKeyaGroup            & \multicolumn{1}{c}{{\makecell{0.6013 \\(0.0008)}}} & \multicolumn{1}{c}{\makecell{0.6149 \\(0.0011)}} & \multicolumn{1}{c}{{\makecell{-6.8797 \\(0.0018)}}} & {\makecell{0.2282 \\(0.0017)}} & \multicolumn{1}{c}{\makecell{0.1883 \\(0.0099)}} & \multicolumn{1}{c}{\textbf{\makecell{0.0051 \\(0.0037)}}} & \multicolumn{1}{c}{\makecell{0.4723 \\(0.0200)}} & \multicolumn{1}{c}{\makecell{0.2219 \\(0.0080)}} & \makecell{1.3610 \\(0.0647)}                \\ \cmidrule{3-11}
&        \tableCoxRPGroup           & \multicolumn{1}{c}{{\makecell{0.6024 \\(0.0010)}}} & \multicolumn{1}{c}{\makecell{0.6165 \\(0.0022)}} & \multicolumn{1}{c}{{\makecell{-6.8780\\ (0.0020)}}} & {\makecell{0.2294 \\(0.0013)}} & \multicolumn{1}{c}{\makecell{0.1981\\ (0.0090)}} & \multicolumn{1}{c}{\makecell{0.0259 \\(0.0149)}} & \multicolumn{1}{c}{\makecell{0.4163 \\(0.0418)}} & \multicolumn{1}{c}{\makecell{0.2134 \\(0.0163)}} & \makecell{1.3350 \\(0.1889)}               \\ \cmidrule{3-11}
&        \tableCoxKeyaInt            & \multicolumn{1}{c}{{\makecell{0.5681 \\(0.0079)}}} & \multicolumn{1}{c}{\makecell{0.5683 \\(0.0086)}} & \multicolumn{1}{c}{{\makecell{-6.9114 \\(0.0086)}}} & {\makecell{0.2271 \\(0.0018)}} & \multicolumn{1}{c}{\makecell{0.1286 \\(0.0135)}} & \multicolumn{1}{c}{\makecell{0.0167 \\(0.0058)}} & \multicolumn{1}{c}{\makecell{0.0704\\ (0.0162)}} & \multicolumn{1}{c}{\makecell{0.0719 \\(0.0109)}} & \makecell{1.4020 \\(0.1743)}                \\ \cmidrule{2-11} 
&       \tableDROCox          & \multicolumn{1}{c}{{\makecell{0.5735 \\(0.0018)}}} & \multicolumn{1}{c}{\makecell{0.6085 \\(0.0023)}} & \multicolumn{1}{c}{{\makecell{-6.9388 \\(0.0007)}}} & {\makecell{0.2210 \\(0.0010)}} & \multicolumn{1}{c}{\1\textbf{\makecell{0.0378 \\(0.0013)}}} & \multicolumn{1}{c}{\makecell{0.0099 \\(0.0026)}} & \multicolumn{1}{c}{\1\textbf{\makecell{0.0730 \\(0.0094)}}} & \multicolumn{1}{c}{\1\textbf{\makecell{0.0402 \\(0.0041)}}} & \1\makecell{0.4640 \\(0.0790)}              \\ \cmidrule{3-11}
&       \tableDROCoxSplit           & \multicolumn{1}{c}{{\makecell{0.5762 \\(0.0032)}}} & \multicolumn{1}{c}{\makecell{0.6107 \\(0.0026)}} & \multicolumn{1}{c}{{\makecell{-6.9374 \\(0.0010)}}} & {\makecell{0.5122 \\(0.1007)}} & \multicolumn{1}{c}{\makecell{0.0412 \\(0.0023)}} & \multicolumn{1}{c}{\makecell{0.0105 \\(0.0044)}} & \multicolumn{1}{c}{\1\makecell{0.0809\\ (0.0142)}} & \multicolumn{1}{c}{\1\makecell{0.0442 \\(0.0051)}} & \1\textbf{\makecell{0.3640 \\(0.1975)}}                \\ \cmidrule{1-11} 
\multirow{8}{*}{\rotatebox{90}{Nonlinear \ \ \ \ \ \ \ \ \ \ \ \ \ \ \   }} &          DeepSurv         & \multicolumn{1}{c}{{\textbf{\makecell{0.6108 \\(0.0029)}}}} & \multicolumn{1}{c}{\textbf{\makecell{0.6327 \\(0.0045)}}} & \multicolumn{1}{c}{{\textbf{\makecell{-6.8754 \\(0.0040)}}}} & {\makecell{0.2417 \\(0.0016)}} & \multicolumn{1}{c}{\makecell{0.4072 \\(0.0369)}} & \multicolumn{1}{c}{\makecell{0.0297 \\(0.0121)}} & \multicolumn{1}{c}{\makecell{0.4244 \\(0.0573)}} & \multicolumn{1}{c}{\makecell{0.2871 \\(0.0251)}} & \makecell{1.7440 \\(0.2649)}             \\  \cmidrule{3-11}
&          \tableDeepSurvKeyaInd          & \multicolumn{1}{c}{{\makecell{0.5927 \\(0.0082)}}} & \multicolumn{1}{c}{\makecell{0.6078 \\(0.0104)}} & \multicolumn{1}{c}{{\makecell{-6.9212 \\(0.0148)}}} & {\makecell{0.2316 \\(0.0166)}} & \multicolumn{1}{c}{\textbf{\makecell{0.0228 \\(0.0241)}}} & \multicolumn{1}{c}{\makecell{0.0071 \\(0.0100)}} & \multicolumn{1}{c}{\makecell{0.4557 \\(0.3385)}} & \multicolumn{1}{c}{\makecell{0.1619 \\(0.1051)}} & \makecell{1.0380 \\(0.5996)}               \\  \cmidrule{3-11}
&          \tableDeepSurvRPInd         & \multicolumn{1}{c}{{\makecell{0.6078 \\(0.0067)}}} & \multicolumn{1}{c}{\makecell{0.6283 \\(0.0096)}} & \multicolumn{1}{c}{{\makecell{-6.8805 \\(0.0106)}}} & {\makecell{0.2374 \\(0.0090)}} & \multicolumn{1}{c}{\makecell{0.0528 \\(0.0530)}} & \multicolumn{1}{c}{\makecell{0.0144 \\(0.0186)}} & \multicolumn{1}{c}{\makecell{0.4615 \\(0.1031)}} & \multicolumn{1}{c}{\makecell{0.1762 \\(0.0125)}} & \makecell{1.6470 \\(0.3917)}              \\  \cmidrule{3-11}
&        \tableDeepSurvKeyaGroup          & \multicolumn{1}{c}{{\makecell{0.5941 \\(0.0145)}}} & \multicolumn{1}{c}{\makecell{0.6113 \\(0.0194)}} & \multicolumn{1}{c}{{\makecell{-6.9055 \\(0.0219)}}} & {\makecell{0.2369 \\(0.0117)}} & \multicolumn{1}{c}{\makecell{0.1048 \\(0.0782)}} & \multicolumn{1}{c}{\textbf{\makecell{0.0037 \\(0.0022)}}} & \multicolumn{1}{c}{\makecell{0.3912 \\(0.1044)}} & \multicolumn{1}{c}{\makecell{0.1666 \\(0.0395)}} & \makecell{1.2780 \\(0.3894)}              \\ \cmidrule{3-11}
&        \tableDeepSurvRPGroup            & \multicolumn{1}{c}{{\makecell{0.6108\\ (0.0076)}}} & \multicolumn{1}{c}{\makecell{0.6327 \\(0.0112)}} & \multicolumn{1}{c}{{\makecell{-6.8776 \\(0.0131)}}} & {\makecell{0.2396 \\(0.0086)}} & \multicolumn{1}{c}{\makecell{0.0505\\ (0.0537)}} & \multicolumn{1}{c}{\makecell{0.0119 \\(0.0193)}} & \multicolumn{1}{c}{\makecell{0.4820 \\(0.0799)}} & \multicolumn{1}{c}{\makecell{0.1815 \\(0.0128)}} & \makecell{1.5720 \\(0.2968)}             \\ \cmidrule{3-11}
&          \tableDeepSurvKeyaInt        & \multicolumn{1}{c}{{\makecell{0.5992 \\(0.0072)}}} & \multicolumn{1}{c}{\makecell{0.6151\\ (0.0101)}} & \multicolumn{1}{c}{{\makecell{-6.8805 \\(0.0066)}}} & {\makecell{0.2357 \\(0.0042)}} & \multicolumn{1}{c}{\makecell{ 0.2316 \\(0.0459)}} & \multicolumn{1}{c}{\makecell{0.0269 \\(0.0068)}} & \multicolumn{1}{c}{\textbf{\makecell{0.0687 \\(0.0191)}}} & \multicolumn{1}{c}{\makecell{0.1091 \\(0.0215)}} & \makecell{1.4230 \\(0.4286)}                \\ \cmidrule{2-11}  
&          \tableDeepDROCox          & \multicolumn{1}{c}{{\makecell{0.5798 \\(0.0101)}}} & \multicolumn{1}{c}{\makecell{0.6193 \\(0.0166)}} & \multicolumn{1}{c}{{\makecell{-6.9278 \\(0.0052)}}} & {\1\textbf{\makecell{0.2234 \\(0.0017)}}} & \multicolumn{1}{c}{\makecell{0.0898 \\(0.0349)}} & \multicolumn{1}{c}{\makecell{0.0047 \\(0.0034)}} & \multicolumn{1}{c}{\makecell{0.0777 \\(0.0085)}} & \multicolumn{1}{c}{\1\textbf{\makecell{0.0574 \\(0.0137)}}} & \1\textbf{\makecell{0.7900 \\(0.4283)}}            \\ \cmidrule{3-11}
&       \tableDeepDROCoxSplit            & \multicolumn{1}{c}{{\makecell{0.5448 \\(0.0015)}}} & \multicolumn{1}{c}{\makecell{0.5625 \\(0.0021)}} & \multicolumn{1}{c}{{\makecell{-6.9555 \\(0.0012)}}} & {\makecell{0.6390 \\(0.0005)}} & \multicolumn{1}{c}{\makecell{0.1605 \\(0.0030)}} & \multicolumn{1}{c}{\makecell{0.0071 \\(0.0024)}} & \multicolumn{1}{c}{\makecell{0.1754 \\(0.0062)}} & \multicolumn{1}{c}{\makecell{0.1143 \\(0.0031)}} & \makecell{2.1690 \\(0.0727)}              \\ \bottomrule
\end{tabular}
\begin{tabular}{cccccc|ccccc}
\toprule
\multirow{2}{*}{} & \multirow{2}{*}{Methods} & \multicolumn{4}{c|}{Accuracy Metrics}                                                    & \multicolumn{5}{c}{Fairness Metrics}                             \\ \cmidrule{3-11}
&                   & \multicolumn{1}{c}{c-index$\uparrow$} & \multicolumn{1}{c}{AUC$\uparrow$} & \multicolumn{1}{c}{LPL$\uparrow$} & IBS$\downarrow$ & \multicolumn{1}{c}{F$_I$$\downarrow$} & \multicolumn{1}{c}{F$_G$$\downarrow$} & \multicolumn{1}{c}{F$_{\cap}$$\downarrow$}& \multicolumn{1}{c}{F$_A$$\downarrow$} &CI(\%)$\downarrow$                  \\ \midrule
\multirow{8}{*}{\rotatebox{90}{Linear \ \ \ \ \ \ \ \ \ \ \ \ \ \ }} &        \tableCox            & \multicolumn{1}{c}{{\makecell{0.7409 \\(0.0016)}}} & \multicolumn{1}{c}{\makecell{0.7624 \\(0.0017)}} & \multicolumn{1}{c}{{\textbf{\makecell{-5.9427 \\(0.0034)}}}} & {\makecell{0.0964 \\(0.0008)}} & \multicolumn{1}{c}{\makecell{0.6105 \\(0.0307)}} & \multicolumn{1}{c}{\makecell{0.9037 \\(0.1308)}} & \multicolumn{1}{c}{\makecell{0.6750 \\(0.0630)}} & \multicolumn{1}{c}{\makecell{0.7297 \\(0.0656)}} & \makecell{2.5640 \\(0.3531)}               \\  \cmidrule{3-11}
&          \tableCoxKeyaInd          & \multicolumn{1}{c}{{\makecell{0.7118 \\(0.0277)}}} & \multicolumn{1}{c}{\makecell{0.7345 \\(0.0287)}} & \multicolumn{1}{c}{{\makecell{-6.1539 \\(0.0716)}}} & {\makecell{0.0896 \\(0.0014)}} & \multicolumn{1}{c}{\makecell{0.2045 \\(0.0587)}} & \multicolumn{1}{c}{\makecell{0.2900 \\(0.1183)}} & \multicolumn{1}{c}{\makecell{0.3802 \\(0.1431)}} & \multicolumn{1}{c}{\makecell{0.2916 \\(0.0994)}} & \makecell{1.4310 \\(1.2077)}                \\ \cmidrule{3-11}
&          \tableCoxRPInd          & \multicolumn{1}{c}{{\textbf{\makecell{0.7425 \\(0.0037)}}}} & \multicolumn{1}{c}{\textbf{\makecell{0.7644 \\(0.0037)}}} & \multicolumn{1}{c}{{\makecell{-5.9829 \\(0.0188)}}} & {\makecell{0.0920 \\(0.0010)}} & \multicolumn{1}{c}{\makecell{0.3761 \\(0.0516)}} & \multicolumn{1}{c}{\makecell{0.4582 \\(0.1339)}} & \multicolumn{1}{c}{\makecell{0.4125 \\(0.0930)}} & \multicolumn{1}{c}{\makecell{0.4156 \\(0.0907)}} & \makecell{2.6950 \\(0.4455)}                \\ \cmidrule{3-11}
&        \tableCoxKeyaGroup            & \multicolumn{1}{c}{{\makecell{0.7263 \\(0.0261)}}} & \multicolumn{1}{c}{\makecell{0.7503 \\(0.0284)}} & \multicolumn{1}{c}{{\makecell{-5.9968 \\(0.0868)}}} & {\makecell{0.0946 \\(0.0021)}} & \multicolumn{1}{c}{\makecell{0.5094 \\(0.1122)}} & \multicolumn{1}{c}{\textbf{\makecell{0.0480 \\(0.0390)}}} & \multicolumn{1}{c}{\makecell{0.5041 \\(0.1042)}} & \multicolumn{1}{c}{\makecell{0.3538 \\(0.0662)}} & \makecell{3.2960 \\(1.0958)}               \\ \cmidrule{3-11}
&        \tableCoxRPGroup            & \multicolumn{1}{c}{{\makecell{0.7401 \\(0.0041)}}} & \multicolumn{1}{c}{\makecell{0.7609 \\(0.0041)}} & \multicolumn{1}{c}{{\makecell{-5.9733 \\(0.0193)}}} & {\makecell{0.0930 \\(0.0010)}} & \multicolumn{1}{c}{\makecell{0.4278 \\(0.0488)}} & \multicolumn{1}{c}{\makecell{0.7888 \\(0.0564)}} & \multicolumn{1}{c}{\makecell{0.6221 \\(0.0377}} & \multicolumn{1}{c}{\makecell{0.6129 \\(0.0320)}} & \makecell{3.0080 \\(0.3603)}               \\ \cmidrule{3-11}
&        \tableCoxKeyaInt           & \multicolumn{1}{c}{{\makecell{0.7323 \\(0.0179)}}} & \multicolumn{1}{c}{\makecell{0.7565 \\(0.0199)}} & \multicolumn{1}{c}{{\makecell{-5.9867 \\(0.0679)}}} & {\makecell{0.0954 \\(0.0014)}} & \multicolumn{1}{c}{\makecell{0.5376 \\(0.0738)}} & \multicolumn{1}{c}{\makecell{0.0599 \\(0.0709)}} & \multicolumn{1}{c}{\makecell{0.7183 \\(0.2117)}} & \multicolumn{1}{c}{\makecell{0.4386 \\(0.1044)}} & \makecell{3.0430 \\(0.9716)}                \\ \cmidrule{2-11} 
&       \tableDROCox           & \multicolumn{1}{c}{{\makecell{0.6975 \\(0.0125)}}} & \multicolumn{1}{c}{\makecell{0.7152 \\(0.0165)}} & \multicolumn{1}{c}{{\makecell{-6.2201 \\(0.0547)}}} & {\1\textbf{\makecell{0.0885 \\(0.0007)}}} & \multicolumn{1}{c}{\1\textbf{\makecell{0.1127 \\(0.0681)}}} & \multicolumn{1}{c}{\makecell{0.1267 \\(0.0718)}} & \multicolumn{1}{c}{\1\textbf{\makecell{0.2013 \\(0.0873)}}} & \multicolumn{1}{c}{\1\textbf{\makecell{0.1469 \\(0.0752)}}} & \1\textbf{\makecell{0.3600 \\(0.4190)}}              \\ \cmidrule{3-11}
&       \tableDROCoxSplit           & \multicolumn{1}{c}{{\makecell{0.7026 \\(0.0130)}}} & \multicolumn{1}{c}{\makecell{0.7210 \\(0.0167)}} & \multicolumn{1}{c}{{\makecell{-6.5385 \\(0.7038)}}} & {\makecell{0.0955 \\(0.0051)}} & \multicolumn{1}{c}{\makecell{8.8123 \\(18.6473)}} & \multicolumn{1}{c}{\makecell{16.6719 \\(33.4878)}} & \multicolumn{1}{c}{\makecell{0.7097 \\(0.9603)}} & \multicolumn{1}{c}{\makecell{8.7313 \\(17.1007)}} & \1\makecell{0.4560 \\(0.3810)}                \\ \cmidrule{1-11} 
\multirow{8}{*}{\rotatebox{90}{Nonlinear \ \ \ \ \ \ \ \ \ \ \ \ \ \ \   }} &          DeepSurv         & \multicolumn{1}{c}{{\textbf{\makecell{0.7488 \\(0.0103)}}}} & \multicolumn{1}{c}{\textbf{\makecell{0.7729 \\(0.0105)}}} & \multicolumn{1}{c}{{\textbf{\makecell{-5.9582 \\(0.0538)}}}} & {\makecell{0.0966 \\(0.0047)}} & \multicolumn{1}{c}{\makecell{0.3686 \\(0.0959)}} & \multicolumn{1}{c}{\makecell{0.3530 \\(0.0898)}} & \multicolumn{1}{c}{\makecell{0.4734 \\(0.1203)}} & \multicolumn{1}{c}{\makecell{0.3983 \\(0.0900)}} & \makecell{2.0450 \\(0.8414)}              \\  \cmidrule{3-11}
&          \tableDeepSurvKeyaInd          & \multicolumn{1}{c}{{\makecell{ 0.7126 \\(0.0224)}}} & \multicolumn{1}{c}{\makecell{0.7363 \\(0.0217)}} & \multicolumn{1}{c}{{\makecell{-6.1757 \\(0.1692)}}} & {\makecell{0.0985 \\(0.0094)}} & \multicolumn{1}{c}{\textbf{\makecell{0.0688 \\(0.0378)}}} & \multicolumn{1}{c}{\makecell{0.0697 \\(0.0431)}} & \multicolumn{1}{c}{\makecell{0.8667 \\(0.5610)}} & \multicolumn{1}{c}{\makecell{0.3351 \\(0.1711)}} & \makecell{2.2580 \\(2.1372)}                \\  \cmidrule{3-11}
&          \tableDeepSurvRPInd          & \multicolumn{1}{c}{{\makecell{0.7375 \\(0.0114)}}} & \multicolumn{1}{c}{\makecell{0.7603 \\(0.0113)}} & \multicolumn{1}{c}{{\makecell{-6.0034 \\(0.0947)}}} & {\makecell{0.0947 \\(0.0046)}} & \multicolumn{1}{c}{\makecell{0.1074 \\(0.0535)}} & \multicolumn{1}{c}{\makecell{0.1226 \\(0.0618)}} & \multicolumn{1}{c}{\makecell{0.6459 \\(0.4236)}} & \multicolumn{1}{c}{\makecell{0.2920 \\(0.1150)}} & \makecell{2.4260 \\(1.9244)}               \\  \cmidrule{3-11}
&        \tableDeepSurvKeyaGroup            & \multicolumn{1}{c}{{\makecell{0.7324 \\(0.0234)}}} & \multicolumn{1}{c}{\makecell{0.7587 \\(0.0250)}} & \multicolumn{1}{c}{{\makecell{-6.0709 \\(0.2042)}}} & {\makecell{0.0991 \\(0.0066)}} & \multicolumn{1}{c}{\makecell{0.2526 \\(0.1423)}} & \multicolumn{1}{c}{\textbf{\makecell{0.0210 \\(0.0138)}}} & \multicolumn{1}{c}{\makecell{0.6425 \\(0.2721)}} & \multicolumn{1}{c}{\makecell{0.3053 \\(0.0755)}} & \makecell{2.7790 \\(2.0384)}              \\ \cmidrule{3-11}
&        \tableDeepSurvRPGroup            & \multicolumn{1}{c}{{\makecell{0.7382 \\(0.0107)}}} & \multicolumn{1}{c}{\makecell{0.7603 \\(0.0113)}} & \multicolumn{1}{c}{{\makecell{-5.9906 \\(0.0850)}}} & {\makecell{0.0964 \\(0.0047)}} & \multicolumn{1}{c}{\makecell{0.1149 \\(0.0678)}} & \multicolumn{1}{c}{\makecell{0.1639 \\(0.1067)}} & \multicolumn{1}{c}{\makecell{0.7670 \\(0.3615) }} & \multicolumn{1}{c}{\makecell{0.3486 \\(0.0935)}} & \makecell{2.6600 \\(1.8288)}               \\ \cmidrule{3-11}
&          \tableDeepSurvKeyaInt          & \multicolumn{1}{c}{{\makecell{0.7303 \\(0.0134)}}} & \multicolumn{1}{c}{\makecell{0.7579 \\(0.0119)}} & \multicolumn{1}{c}{{\makecell{-6.0238 \\(0.0795)}}} & {\makecell{0.0955 \\(0.0057)}} & \multicolumn{1}{c}{\makecell{0.4060 \\(0.2202)}} & \multicolumn{1}{c}{\makecell{0.0355 \\(0.0299)}} & \multicolumn{1}{c}{\makecell{0.3632 \\(0.1883)}} & \multicolumn{1}{c}{\makecell{0.2682 \\(0.1138)}} & \makecell{2.0270 \\(1.8428)}                 \\ \cmidrule{2-11}  
&          \tableDeepDROCox          & \multicolumn{1}{c}{{\makecell{0.7178 \\(0.0157)}}} & \multicolumn{1}{c}{\makecell{0.7390 \\(0.0133)}} & \multicolumn{1}{c}{{\makecell{-6.2029 \\(0.0365)}}} & {\1\textbf{\makecell{0.0878 \\(0.0004)}}} & \multicolumn{1}{c}{\makecell{0.0763 \\(0.0195)}} & \multicolumn{1}{c}{\makecell{0.0996 \\(0.0445)}} & \multicolumn{1}{c}{\1\textbf{\makecell{0.1772 \\(0.0206)}}} & \multicolumn{1}{c}{\1\textbf{\makecell{0.1177 \\(0.0230)}}} & \1\textbf{\makecell{0.3040 \\(0.2281)}}              \\ \cmidrule{3-11}
&       \tableDeepDROCoxSplit            & \multicolumn{1}{c}{{\makecell{0.6834 \\(0.0128)}}} & \multicolumn{1}{c}{\makecell{0.7105 \\(0.0132)}} & \multicolumn{1}{c}{{\makecell{-6.1861 \\(0.0412)}}} & {\makecell{0.1023 \\(0.0004)}} & \multicolumn{1}{c}{\makecell{0.2288 \\(0.0884)}} & \multicolumn{1}{c}{\makecell{0.0174 \\(0.0209)}} & \multicolumn{1}{c}{\makecell{0.3279 \\(0.0517)}} & \multicolumn{1}{c}{\makecell{0.1913 \\(0.0514)}} & \1\makecell{1.3880 \\(0.6979)}               \\ \bottomrule
\end{tabular}
\begin{tabular}{cccccc|ccccc}
\toprule
\multirow{2}{*}{} & \multirow{2}{*}{Methods} & \multicolumn{4}{c|}{Accuracy Metrics}                                                    & \multicolumn{5}{c}{Fairness Metrics}                             \\ \cmidrule{3-11}
                   &                   & \multicolumn{1}{c}{c-index$\uparrow$} & \multicolumn{1}{c}{AUC$\uparrow$} & \multicolumn{1}{c}{LPL$\uparrow$} & IBS$\downarrow$ & \multicolumn{1}{c}{F$_I$$\downarrow$} & \multicolumn{1}{c}{F$_G$$\downarrow$} & \multicolumn{1}{c}{F$_{\cap}$$\downarrow$}& \multicolumn{1}{c}{F$_A$$\downarrow$} &CI(\%)$\downarrow$                  \\ \midrule
\multirow{8}{*}{\rotatebox{90}{Linear \ \ \ \ \ \ \ \ \ \ \ \ \ \ }} &        \tableCox            & \multicolumn{1}{c}{\textbf{\makecell{0.8032 \\(0.0002)}}} & \multicolumn{1}{c}{\makecell{0.8176 \\(0.0005)}} & \multicolumn{1}{c}{\textbf{\makecell{-6.3724 \\(0.0011)}}} & {\makecell{0.1739 \\(0.0004)}} & \multicolumn{1}{c}{\makecell{1.8787 \\(0.0304)}} & \multicolumn{1}{c}{\makecell{3.0282 \\(0.0469)}} & \multicolumn{1}{c}{\makecell{2.8355 \\(0.0297)}} & \multicolumn{1}{c}{\makecell{2.5808 \\(0.0332)}} & \makecell{0.5350 \\(0.0413)}              \\ \cmidrule{3-11}
&          \tableCoxKeyaInd          & \multicolumn{1}{c}{{\makecell{0.7852 \\(0.0220)}}} & \multicolumn{1}{c}{\makecell{0.8071 \\(0.0240)}} & \multicolumn{1}{c}{\makecell{-6.7714 \\(0.0360)}} & {\makecell{0.1333 \\(0.0034)}} & \multicolumn{1}{c}{\makecell{0.2233 \\(0.0161)}} & \multicolumn{1}{c}{\makecell{0.3809 \\(0.0317)}} & \multicolumn{1}{c}{\makecell{0.7013 \\(0.0406)}} & \multicolumn{1}{c}{\makecell{0.4352 \\(0.0222)}} & \makecell{0.6500 \\(0.6830)}                 \\ \cmidrule{3-11}
&          \tableCoxRPInd          & \multicolumn{1}{c}{{\makecell{0.8009 \\(0.0004)}}} & \multicolumn{1}{c}{\textbf{\makecell{0.8182 \\(0.0005)}}} & \multicolumn{1}{c}{\makecell{-6.4775 \\(0.0041)}} & {\makecell{0.1564 \\(0.0006)}} & \multicolumn{1}{c}{\makecell{0.7615 \\(0.0223)}} & \multicolumn{1}{c}{\makecell{1.2662 \\(0.0342)}} & \multicolumn{1}{c}{\makecell{1.7325 \\(0.0318)}} & \multicolumn{1}{c}{\makecell{1.2534 \\(0.0285)}} & \makecell{0.1430 \\(0.0372)}                 \\ \cmidrule{3-11}
&        \tableCoxKeyaGroup            & \multicolumn{1}{c}{{\makecell{0.7862 \\(0.0133)}}} & \multicolumn{1}{c}{\makecell{0.8134 \\(0.0077)}} & \multicolumn{1}{c}{\makecell{-6.7099 \\(0.0883)}} & {\makecell{0.1413 \\(0.0035)}} & \multicolumn{1}{c}{\makecell{0.3323 \\(0.1033)}} & \multicolumn{1}{c}{\makecell{0.4855 \\(0.1858)}} & \multicolumn{1}{c}{\makecell{0.9801 \\(0.2431)}} & \multicolumn{1}{c}{\makecell{0.5993 \\(0.1768)}} & \makecell{0.5360 \\(0.3888)}                 \\ \cmidrule{3-11}
&        \tableCoxRPGroup            & \multicolumn{1}{c}{{\makecell{0.8012 \\(0.0004)}}} & \multicolumn{1}{c}{\makecell{0.8181 \\(0.0005)}} & \multicolumn{1}{c}{\makecell{-6.4299 \\(0.0024)}} & {\makecell{0.1637 \\(0.0006)}} & \multicolumn{1}{c}{\makecell{1.0730 \\(0.0282)}} & \multicolumn{1}{c}{\makecell{1.7702 \\(0.0422)}} & \multicolumn{1}{c}{\makecell{2.0727 \\(0.0299)}} & \multicolumn{1}{c}{\makecell{1.6386 \\(0.0320)}} & \textbf{\makecell{0.1420 \\(0.0483)}}                 \\ \cmidrule{3-11}
&        \tableCoxKeyaInt            & \multicolumn{1}{c}{\makecell{0.7866 \\(0.0014)}} & \multicolumn{1}{c}{\makecell{0.8147 \\(0.0008)}} & {\makecell{-6.7276 \\(0.0043)}} & \makecell{0.1400 \\(0.0005)} & \multicolumn{1}{c}{\makecell{0.2923 \\(0.0067)}} & \multicolumn{1}{c}{\makecell{0.4118 \\(0.0168)}} & \multicolumn{1}{c}{\makecell{0.6794 \\(0.0206)}} & \multicolumn{1}{c}{{\makecell{0.4611 \\(0.0133)}}} & \makecell{1.0670 \\(0.1285)}                 \\ \cmidrule{2-11} 
&       \tableDROCox             & \multicolumn{1}{c}{{\makecell{0.7958 \\(0.0049)}}} & \multicolumn{1}{c}{\makecell{0.8169 \\(0.0035)}} & \multicolumn{1}{c}{\makecell{-7.0859 \\(0.0009)}} & {\1 \textbf{\makecell{0.1330 \\(0.0002)}}} & \multicolumn{1}{c}{\1\textbf{\makecell{0.0015 \\(0.0004)}}} & \multicolumn{1}{c}{\1\textbf{\makecell{0.0086 \\(0.0007)}}} & \multicolumn{1}{c}{\1\textbf{\makecell{0.0227 \\(0.0030)}}} & \multicolumn{1}{c}{\1\textbf{\makecell{0.0110 \\(0.0013)}}} & \makecell{0.1620 \\(0.1132)}                \\ \cmidrule{3-11}
&       \tableDROCoxSplit            & \multicolumn{1}{c}{{\makecell{0.7963 \\(0.0045)}}} & \multicolumn{1}{c}{\makecell{0.8168 \\(0.0030)}} & \multicolumn{1}{c}{\makecell{-7.0856 \\(0.0009)}} & {\makecell{0.1390 \\(0.0008)}} & \multicolumn{1}{c}{\1\makecell{0.0016 \\(0.0004)}} & \multicolumn{1}{c}{\1\makecell{0.0089 \\(0.0008)}} & \multicolumn{1}{c}{\1\makecell{0.0232 \\(0.0031)}} & \multicolumn{1}{c}{\1\makecell{0.0113 \\(0.0013)}} & \makecell{0.2340 \\(0.1237)}                 \\ \cmidrule{1-11}
\multirow{8}{*}{\rotatebox{90}{Nonlinear \ \ \ \ \ \ \ \ \ \ \ \ \ \ \  }} &          DeepSurv         & \multicolumn{1}{c}{{\textbf{\makecell{0.8070 \\(0.0014)}}}} & \multicolumn{1}{c}{\textbf{\makecell{0.8247 \\(0.0026)}}} & \multicolumn{1}{c}{\textbf{\makecell{-6.3552 \\(0.0052)}}} & {\makecell{0.1767 \\(0.0018)}} & \multicolumn{1}{c}{\makecell{2.9691 \\(1.2481)}} & \multicolumn{1}{c}{\makecell{4.6647 \\(1.9185)}} & \multicolumn{1}{c}{\makecell{2.8800 \\(0.0531)}} & \multicolumn{1}{c}{\makecell{3.5046 \\(1.0506)}} & \makecell{0.2940 \\(0.2147)}                 \\  \cmidrule{3-11}
&          \tableDeepSurvKeyaInd          & \multicolumn{1}{c}{{\makecell{0.7844 \\(0.0104)}}} & \multicolumn{1}{c}{\makecell{0.8090 \\(0.0103)}} & \multicolumn{1}{c}{\makecell{-6.7225 \\(0.1247)}} & {\makecell{0.1373 \\(0.0121)}} & \multicolumn{1}{c}{\makecell{0.1533 \\(0.0530)}} & \multicolumn{1}{c}{\makecell{0.2511 \\(0.0884)}} & \multicolumn{1}{c}{\makecell{0.7680 \\(0.3014)}} & \multicolumn{1}{c}{\makecell{0.3908 \\(0.0640)}} & \makecell{0.3990 \\(0.2614)}                \\  \cmidrule{3-11}
&          \tableDeepSurvRPInd          & \multicolumn{1}{c}{{\makecell{0.8017 \\(0.0063)}}} & \multicolumn{1}{c}{\makecell{0.8197 \\(0.0077)}} & \multicolumn{1}{c}{\makecell{-6.5098 \\(0.1202)}} & {\makecell{0.1570 \\(0.0146)}} & \multicolumn{1}{c}{\makecell{0.2705 \\(0.2162)}} & \multicolumn{1}{c}{\makecell{0.3973 \\(0.3113)}} & \multicolumn{1}{c}{\makecell{1.7136 \\(0.5151)}} & \multicolumn{1}{c}{\makecell{0.7938 \\(0.0194)}} & \makecell{0.1670 \\(0.0804)}                \\  \cmidrule{3-11}
&        \tableDeepSurvKeyaGroup            & \multicolumn{1}{c}{{\makecell{0.8019 \\(0.0117)}}} & \multicolumn{1}{c}{\makecell{0.8220 \\(0.0099)}} & \multicolumn{1}{c}{\makecell{-6.4162 \\(0.1373)}} & {\makecell{0.5376 \\(0.2037)}} & \multicolumn{1}{c}{\textbf{\makecell{0.0187 \\(0.0560)}}} & \multicolumn{1}{c}{\textbf{\makecell{0.0226 \\(0.0649)}}} & \multicolumn{1}{c}{\makecell{0.8407 \\(0.1512)}} & \multicolumn{1}{c}{\makecell{0.2940 \\(0.0574)}} & \textbf{\makecell{0.2480 \\(0.1638)} }              \\ \cmidrule{3-11}
&        \tableDeepSurvRPGroup            & \multicolumn{1}{c}{{\makecell{0.8025 \\(0.0055)}}} & \multicolumn{1}{c}{\makecell{0.8198 \\(0.0071)}} & \multicolumn{1}{c}{\makecell{-6.4924 \\(0.1125)}} & {\makecell{0.1586 \\(0.0139)}} & \multicolumn{1}{c}{\makecell{0.3746 \\(0.2788)}} & \multicolumn{1}{c}{\makecell{0.5386 \\(0.3891)}} & \multicolumn{1}{c}{\makecell{1.9252 \\(0.5881)}} & \multicolumn{1}{c}{\makecell{0.9462 \\(0.0461)}} & \makecell{0.2760 \\(0.0732)}               \\ \cmidrule{3-11}
&          \tableDeepSurvKeyaInt          & \multicolumn{1}{c}{{\makecell{0.7751 \\(0.0018)}}} & \multicolumn{1}{c}{\makecell{0.7893 \\(0.0022)}} & \multicolumn{1}{c}{\makecell{-6.8458 \\(0.0031)}} & {\makecell{0.1357 \\(0.0002)}} & \multicolumn{1}{c}{\makecell{0.1688 \\(0.0035)}} & \multicolumn{1}{c}{\makecell{0.2412 \\(0.0051)}} & \multicolumn{1}{c}{\makecell{0.4633 \\(0.0106)}} & \multicolumn{1}{c}{\makecell{0.2911 \\(0.0062)}} & \makecell{0.4300 \\(0.1091)}                 \\ \cmidrule{3-11} 
&          \tableDeepDROCox          & \multicolumn{1}{c}{{\makecell{0.7726 \\(0.0137)}}} & \multicolumn{1}{c}{\makecell{0.7917 \\(0.0148)}} & \multicolumn{1}{c}{\makecell{-7.0406 \\(0.0118)}} & {\1\textbf{\makecell{0.1331 \\(0.0002)}}} & \multicolumn{1}{c}{\makecell{0.0269 \\(0.0055)}} & \multicolumn{1}{c}{\makecell{0.0447 \\(0.0093)}} & \multicolumn{1}{c}{\1\textbf{\makecell{0.1031 \\(0.0213)}}} & \multicolumn{1}{c}{\1\textbf{\makecell{0.0582 \\(0.0118)}}} & \makecell{2.3680 \\(0.5542)}                 \\ \cmidrule{3-11}
&       \tableDeepDROCoxSplit            & \multicolumn{1}{c}{{\makecell{0.7629 \\(0.0064)}}} & \multicolumn{1}{c}{\makecell{0.7719 \\(0.0076)}} & \multicolumn{1}{c}{\makecell{-6.8131 \\(0.0199)}} & {\makecell{0.1703 \\(0.0002)}} & \multicolumn{1}{c}{\makecell{0.4347 \\(0.1214)}} & \multicolumn{1}{c}{\makecell{0.5184 \\(0.0922)}} & \multicolumn{1}{c}{\makecell{0.7508 \\(0.1417)}} & \multicolumn{1}{c}{\makecell{0.5680 \\(0.1176)}} & \makecell{2.8490 \\(0.2435)}                 \\ \bottomrule
\end{tabular}
\begin{tabular}{cccccc|ccccc}
\toprule
\multirow{2}{*}{} & \multirow{2}{*}{Methods} & \multicolumn{4}{c|}{Accuracy Metrics}                                                    & \multicolumn{5}{c}{Fairness Metrics}                             \\ \cmidrule{3-11}
&                   & \multicolumn{1}{c}{c-index$\uparrow$} & \multicolumn{1}{c}{AUC$\uparrow$} & \multicolumn{1}{c}{LPL$\uparrow$} & IBS$\downarrow$ & \multicolumn{1}{c}{F$_I$$\downarrow$} & \multicolumn{1}{c}{F$_G$$\downarrow$} & \multicolumn{1}{c}{F$_{\cap}$$\downarrow$}& \multicolumn{1}{c}{F$_A$$\downarrow$} &CI(\%)$\downarrow$                  \\ \midrule
\multirow{8}{*}{\rotatebox{90}{Linear \ \ \ \ \ \ \ \ \ \ \ \ \ \ }} &        \tableCox            & \multicolumn{1}{c}{{{\textbf{\makecell{0.8032 \\(0.0002)}}}}} & \multicolumn{1}{c}{{\makecell{0.8176 \\(0.0005)}}} & \multicolumn{1}{c}{{\textbf{\makecell{-6.3724 \\(0.0011)}}}} & {\makecell{0.1739 \\(0.0004)}} & \multicolumn{1}{c}{\makecell{1.8787 \\(0.0304)}} & \multicolumn{1}{c}{\makecell{0.5421 \\(0.0299)}} & \multicolumn{1}{c}{\makecell{2.8355 \\(0.0297)}} & \multicolumn{1}{c}{\makecell{1.7521 \\(0.0266)}} & \makecell{0.8610 \\(0.0197)}               \\  \cmidrule{3-11}
&          \tableCoxKeyaInd          & \multicolumn{1}{c}{{{\makecell{0.7918 \\(0.0078)}}}} & \multicolumn{1}{c}{{\makecell{0.8158 \\(0.0068)}}} & \multicolumn{1}{c}{{\makecell{-6.7585 \\(0.0202)}}} & {\makecell{0.1335 \\(0.0035)}} & \multicolumn{1}{c}{\makecell{0.2282 \\(0.0164)}} & \multicolumn{1}{c}{\makecell{0.0190 \\(0.0111)}} & \multicolumn{1}{c}{\makecell{0.6974 \\(0.0372)}} & \multicolumn{1}{c}{\makecell{0.3149 \\(0.0194)}} & \makecell{1.6720 \\(0.8430)}                  \\ \cmidrule{3-11}
&          \tableCoxRPInd          & \multicolumn{1}{c}{{{\makecell{0.8009 \\(0.0004)}}}} & \multicolumn{1}{c}{{\makecell{0.8182 \\(0.0005)}}} & \multicolumn{1}{c}{{\makecell{-6.4775 \\(0.0041)}}} & {\makecell{0.1564 \\(0.0006)}} & \multicolumn{1}{c}{\makecell{0.7615 \\(0.0223)}} & \multicolumn{1}{c}{\makecell{0.1411 \\(0.0149)}} & \multicolumn{1}{c}{\makecell{1.7325 \\(0.0318)}} & \multicolumn{1}{c}{\makecell{0.8784 \\(0.0213)}} & \makecell{0.6950 \\(0.0246)}                  \\ \cmidrule{3-11}
&        \tableCoxKeyaGroup            & \multicolumn{1}{c}{{{\makecell{0.8002 \\(0.0004)}}}} & \multicolumn{1}{c}{{\textbf{\makecell{0.8215 \\(0.0004)}}}} & \multicolumn{1}{c}{{\makecell{-6.4914 \\(0.0028)}}} & {\makecell{0.1568 \\(0.0004)}} & \multicolumn{1}{c}{\makecell{0.8051 \\(0.0124)}} & \multicolumn{1}{c}{\makecell{0.1358 \\(0.0129)}} & \multicolumn{1}{c}{\makecell{1.6709 \\(0.0194)}} & \multicolumn{1}{c}{\makecell{0.8706 \\(0.0136)}} & \makecell{0.6310 \\(0.0070)}                 \\ \cmidrule{3-11}
&        \tableCoxRPGroup            & \multicolumn{1}{c}{{{\makecell{0.8011 \\(0.0004)}}}} & \multicolumn{1}{c}{{\makecell{0.8185 \\(0.0005)}}} & \multicolumn{1}{c}{{\makecell{-6.4437 \\(0.0029)}}} & {\makecell{0.1613 \\(0.0005)}} & \multicolumn{1}{c}{\makecell{0.9634 \\(0.0248)}} & \multicolumn{1}{c}{\makecell{0.1845 \\(0.0211)}} & \multicolumn{1}{c}{\makecell{1.9781 \\(0.0322)}} & \multicolumn{1}{c}{\makecell{1.0420 \\(0.0235)}} & \makecell{0.7120 \\(0.0166)}                 \\ \cmidrule{3-11}
&        \tableCoxKeyaInt            & \multicolumn{1}{c}{{{\makecell{0.7880 \\(0.0017)}}}} & \multicolumn{1}{c}{{\makecell{0.8153 \\(0.0009)}}} & \multicolumn{1}{c}{{\makecell{-6.7275 \\(0.0039)}}} & {\makecell{0.1403 \\(0.0005)}} & \multicolumn{1}{c}{\makecell{0.2925 \\(0.0054)}} & \multicolumn{1}{c}{\makecell{0.0182 \\(0.0083)}} & \multicolumn{1}{c}{\makecell{0.6967 \\(0.0178)}} & \multicolumn{1}{c}{\makecell{0.3358 \\(0.0066)}} & \textbf{\makecell{0.4340 \\(0.0898)}}                 \\ \cmidrule{2-11} 
&       \tableDROCox           & \multicolumn{1}{c}{{{\makecell{0.7958 \\(0.0049)}}}} & \multicolumn{1}{c}{{\makecell{0.8169 \\(0.0035)}}} & \multicolumn{1}{c}{{\makecell{-7.0859 \\(0.0009)}}} & {\1\textbf{\makecell{0.1330 \\(0.0002)}}} & \multicolumn{1}{c}{\1\textbf{\makecell{0.0015 \\(0.0004)}}} & \multicolumn{1}{c}{\1\makecell{0.0034 \\(0.0010)}} & \multicolumn{1}{c}{\1\textbf{\makecell{0.0227 \\(0.0030)}}} & \multicolumn{1}{c}{\1\textbf{\makecell{0.0092 \\(0.0014)}}} & \makecell{1.0780 \\(0.0739)}               \\ \cmidrule{3-11}
&       \tableDROCoxSplit           & \multicolumn{1}{c}{{{\makecell{0.7963 \\(0.0045)}}}} & \multicolumn{1}{c}{{\makecell{0.8168 \\(0.0030)}}} & \multicolumn{1}{c}{{\makecell{-7.0856 \\(0.0009)}}} & {\makecell{0.1390 \\(0.0008)}} & \multicolumn{1}{c}{\1\makecell{0.0016 \\(0.0004)}} & \multicolumn{1}{c}{\1\textbf{\makecell{0.0033 \\(0.0010)}}} & \multicolumn{1}{c}{\1\makecell{0.0232 \\(0.0031)}} & \multicolumn{1}{c}{\1\makecell{0.0094 \\(0.0015)}} & \makecell{1.0250 \\(0.1376)}                 \\ \cmidrule{1-11} 
\multirow{8}{*}{\rotatebox{90}{Nonlinear \ \ \ \ \ \ \ \ \ \ \ \ \ \ \   }} &          DeepSurv         & \multicolumn{1}{c}{{{\textbf{\makecell{0.8070 \\(0.0014)}}}}} & \multicolumn{1}{c}{{\makecell{0.8247 \\(0.0026)}}} & \multicolumn{1}{c}{{\textbf{\makecell{-6.3552 \\(0.0052)}}}} & {\makecell{0.1767 \\(0.0018)}} & \multicolumn{1}{c}{\makecell{2.9691 \\(1.2481)}} & \multicolumn{1}{c}{\makecell{0.7721 \\(0.3225)}} & \multicolumn{1}{c}{\makecell{2.8800 \\(0.0531)}} & \multicolumn{1}{c}{\makecell{2.2070 \\(0.5149)}} & \makecell{1.0760 \\(0.1702)}              \\  \cmidrule{3-11}
&          \tableDeepSurvKeyaInd          & \multicolumn{1}{c}{{{\makecell{0.7825 \\(0.0068)}}}} & \multicolumn{1}{c}{{\makecell{0.8066 \\(0.0073)}}} & \multicolumn{1}{c}{{\makecell{-6.7680 \\(0.0093)}}} & {\makecell{0.1337 \\(0.0034)}} & \multicolumn{1}{c}{\makecell{0.1653 \\(0.0049)}} & \multicolumn{1}{c}{\makecell{0.0158 \\(0.0119)}} & \multicolumn{1}{c}{\makecell{0.6577 \\(0.0266)}} & \multicolumn{1}{c}{\makecell{0.2796 \\(0.0136)}} & \makecell{1.4790 \\(0.7038)}                \\  \cmidrule{3-11}
&          \tableDeepSurvRPInd          & \multicolumn{1}{c}{{{\makecell{0.7965 \\(0.0003)}}}} & \multicolumn{1}{c}{{\makecell{0.8134 \\(0.0004)}}} & \multicolumn{1}{c}{{\makecell{-6.6064 \\(0.0050)}}} & {\makecell{0.1453 \\(0.0002)}} & \multicolumn{1}{c}{\makecell{0.4452 \\(0.0183)}} & \multicolumn{1}{c}{\makecell{0.1675 \\(0.0206)}} & \multicolumn{1}{c}{\makecell{1.2888 \\(0.0275)}} & \multicolumn{1}{c}{\makecell{0.6338 \\(0.0217)}} & \makecell{1.0730 \\(0.0168)}                \\  \cmidrule{3-11}
&        \tableDeepSurvKeyaGroup           & \multicolumn{1}{c}{{{\makecell{0.7844 \\(0.0008)}}}} & \multicolumn{1}{c}{{\makecell{0.7964 \\(0.0013)}}} & \multicolumn{1}{c}{{\makecell{-6.7635 \\(0.0015)}}} & {\makecell{0.1378 \\(0.0002)}} & \multicolumn{1}{c}{\makecell{0.2658 \\(0.0112)}} & \multicolumn{1}{c}{\makecell{0.0727 \\(0.0146)}} & \multicolumn{1}{c}{\makecell{0.7370 \\(0.0258)}} & \multicolumn{1}{c}{\makecell{0.3585 \\(0.0172)}} & \makecell{0.7450 \\(0.0102)}               \\ \cmidrule{3-11}
&        \tableDeepSurvRPGroup            & \multicolumn{1}{c}{{{\makecell{0.7974 \\(0.0003)}}}} & \multicolumn{1}{c}{{\makecell{0.8140 \\(0.0003)}}} & \multicolumn{1}{c}{{\makecell{-6.5926 \\(0.0067)}}} & {\makecell{0.1468 \\(0.0002)}} & \multicolumn{1}{c}{\makecell{0.5502 \\(0.0252)}} & \multicolumn{1}{c}{\makecell{0.2312 \\(0.0291)}} & \multicolumn{1}{c}{\makecell{1.4168 \\(0.0338)}} & \multicolumn{1}{c}{\makecell{0.7328 \\(0.0289)}} & \makecell{1.0630 \\(0.0179)}              \\ \cmidrule{3-11}
&          \tableDeepSurvKeyaInt         & \multicolumn{1}{c}{{{\makecell{0.7751 \\(0.0018)}}}} & \multicolumn{1}{c}{{\makecell{0.7893 \\(0.0022)}}} & \multicolumn{1}{c}{{\makecell{-6.8458 \\(0.0031)}}} & {\makecell{0.1357 \\(0.0002)}} & \multicolumn{1}{c}{\makecell{0.1688 \\(0.0035)}} & \multicolumn{1}{c}{\makecell{0.0252 \\(0.0037)}} & \multicolumn{1}{c}{\makecell{0.4633 \\(0.0106)}} & \multicolumn{1}{c}{\makecell{0.2191 \\(0.0058)}} & \makecell{0.7400 \\(0.0671)}                 \\ \cmidrule{2-11}  
&          \tableDeepDROCox          & \multicolumn{1}{c}{{{\makecell{0.7747 \\(0.0128)}}}} & \multicolumn{1}{c}{{\makecell{0.7938 \\(0.0142)}}} & \multicolumn{1}{c}{{\makecell{-7.0412 \\(0.0114)}}} & {\1\textbf{\makecell{0.1331 \\(0.0002)}}} & \multicolumn{1}{c}{\1\textbf{\makecell{0.0267 \\(0.0055)}}} & \multicolumn{1}{c}{\1\textbf{\makecell{0.0098 \\(0.0033)}}} & \multicolumn{1}{c}{\1\textbf{\makecell{0.1028 \\(0.0211)}}} & \multicolumn{1}{c}{\1\textbf{\makecell{0.0464 \\(0.0095)}}} & \makecell{1.2430 \\(0.9204)}             \\ \cmidrule{3-11}
&       \tableDeepDROCoxSplit             & \multicolumn{1}{c}{{{\makecell{0.7629 \\(0.0064)}}}} & \multicolumn{1}{c}{{\makecell{0.7719 \\(0.0076)}}} & \multicolumn{1}{c}{{\makecell{-6.8131 \\(0.0199)}}} & {\makecell{0.1703 \\(0.0002)}} & \multicolumn{1}{c}{\makecell{0.4347 \\(0.1214)}} & \multicolumn{1}{c}{\makecell{0.1877 \\(0.1098)}} & \multicolumn{1}{c}{\makecell{0.7508 \\(0.1417)}} & \multicolumn{1}{c}{\makecell{0.4577 \\(0.1231)}} & \1\textbf{\makecell{0.5970 \\(0.2383)}}              \\ \bottomrule
\end{tabular}
\begin{tabular}{cccccc|ccccc}
\toprule
\multirow{2}{*}{} & \multirow{2}{*}{Methods} & \multicolumn{4}{c|}{Accuracy Metrics}                                                    & \multicolumn{5}{c}{Fairness Metrics}                             \\ \cmidrule{3-11}
&                   & \multicolumn{1}{c}{c-index$\uparrow$} & \multicolumn{1}{c}{AUC$\uparrow$} & \multicolumn{1}{c}{LPL$\uparrow$} & IBS$\downarrow$ & \multicolumn{1}{c}{F$_I$$\downarrow$} & \multicolumn{1}{c}{F$_G$$\downarrow$} & \multicolumn{1}{c}{F$_{\cap}$$\downarrow$}& \multicolumn{1}{c}{F$_A$$\downarrow$} &CI(\%)$\downarrow$                  \\ \midrule
\multirow{8}{*}{\rotatebox{90}{Linear \ \ \ \ \ \ \ \ \ \ \ \ \ \ }} &        \tableCox            & \multicolumn{1}{c}{\textbf{\makecell{0.6025 \\(0.0005)}}} & \multicolumn{1}{c}{\makecell{0.6163 \\(0.0010)}} & \multicolumn{1}{c}{\textbf{\makecell{-6.8761 \\(0.0010)}}} & \textbf{\makecell{0.2304 \\(0.0015)}} & \multicolumn{1}{c}{\makecell{0.2113 \\(0.0093)}} & \multicolumn{1}{c}{\makecell{0.1528 \\(0.0059)}} & \multicolumn{1}{c}{\makecell{0.4490 \\(0.0322)}} & \multicolumn{1}{c}{\makecell{0.2710 \\(0.0128)}} & \makecell{2.2240 \\(0.1078)}              \\  \cmidrule{3-11}
&          \tableCoxKeyaInd          & \multicolumn{1}{c}{{\makecell{0.5831 \\(0.0100)}}} & \multicolumn{1}{c}{\makecell{0.5932 \\(0.0143)}} & \multicolumn{1}{c}{\makecell{-6.9594 \\(0.0054)}} & {\textbf{\makecell{0.2147 \\(0.0063)}}} & \multicolumn{1}{c}{\makecell{0.0011 \\(0.0001)}} & \multicolumn{1}{c}{\makecell{0.0038 \\(0.0010)}} & \multicolumn{1}{c}{\makecell{0.0180 \\(0.0036)}} & \multicolumn{1}{c}{\makecell{0.0076 \\(0.0015)}} & \makecell{1.4280 \\(0.8245)}                 \\ \cmidrule{3-11}
&          \tableCoxRPInd          & \multicolumn{1}{c}{{\textbf{\makecell{0.6027 \\(0.0010)}}}} & \multicolumn{1}{c}{\textbf{\makecell{0.6173 \\(0.0012)}}} & \multicolumn{1}{c}{\makecell{-6.8797 \\(0.0016)}} & {\makecell{0.2277 \\(0.0011)}} & \multicolumn{1}{c}{\makecell{0.1754 \\(0.0048)}} & \multicolumn{1}{c}{\makecell{0.1198 \\(0.0075)}} & \multicolumn{1}{c}{\makecell{0.3553 \\(0.0299)}} & \multicolumn{1}{c}{\makecell{0.2168 \\(0.0118)}} & \makecell{2.1240 \\(0.2217)}                 \\ \cmidrule{3-11}
&        \tableCoxKeyaGroup            & \multicolumn{1}{c}{{\makecell{0.5863 \\(0.0008)}}} & \multicolumn{1}{c}{\makecell{0.5948 \\(0.0014)}} & \multicolumn{1}{c}{\makecell{-6.8903 \\(0.0009)}} & {\makecell{0.2292 \\(0.0010)}} & \multicolumn{1}{c}{\makecell{0.1686 \\(0.0034)}} & \multicolumn{1}{c}{\makecell{0.0096 \\(0.0024)}} & \multicolumn{1}{c}{\makecell{0.1810 \\(0.0195)}} & \multicolumn{1}{c}{\makecell{0.1197 \\(0.0064)}} & \makecell{2.2160 \\(0.0981)}                 \\ \cmidrule{3-11}
&        \tableCoxRPGroup            & \multicolumn{1}{c}{{\makecell{0.6023 \\(0.0008)}}} & \multicolumn{1}{c}{\makecell{0.6167 \\(0.0014)}} & \multicolumn{1}{c}{\makecell{-6.8777 \\(0.0015)}} & {\makecell{0.2291 \\(0.0011)}} & \multicolumn{1}{c}{\makecell{0.1976 \\(0.0051)}} & \multicolumn{1}{c}{\makecell{0.1522 \\(0.0095)}} & \multicolumn{1}{c}{\makecell{0.4260\\ (0.0318)}} & \multicolumn{1}{c}{\makecell{0.2586 \\(0.0130)}} & \makecell{2.1330 \\(0.2387)}                 \\ \cmidrule{3-11}
&        \tableCoxKeyaInt            & \multicolumn{1}{c}{{\makecell{0.5631 \\(0.0070)}}} & \multicolumn{1}{c}{\makecell{0.5620 \\(0.0084)}} & \multicolumn{1}{c}{\makecell{-6.9163 \\(0.0069)}} & {\makecell{0.2264 \\(0.0017)}} & \multicolumn{1}{c}{\makecell{0.1183 \\(0.0124)}} & \multicolumn{1}{c}{\makecell{0.0092 \\(0.0039)}} & \multicolumn{1}{c}{\makecell{0.0604 \\(0.0144)}} & \multicolumn{1}{c}{\makecell{0.0627 \\(0.0096)}} & \makecell{2.8350 \\(0.2498)}                 \\ \cmidrule{2-11} 
&       \tableDROCox             & \multicolumn{1}{c}{{\makecell{0.5438 \\(0.0080)}}} & \multicolumn{1}{c}{\makecell{0.5754 \\(0.0080)}} & \multicolumn{1}{c}{\makecell{-6.9496 \\(0.0003)}} & {\makecell{0.2213 \\(0.0010)}} & \multicolumn{1}{c}{\1\makecell{0.0009 \\(0.0002)}} & \multicolumn{1}{c}{\1\makecell{0.0026 \\(0.0005)}} & \multicolumn{1}{c}{\1\makecell{0.0067 \\(0.0010)}} & \multicolumn{1}{c}{\1\makecell{0.0034 \\(0.0004)}} & \makecell{1.6190 \\(0.3069)}               \\ \cmidrule{3-11}
&       \tableDROCoxSplit            & \multicolumn{1}{c}{{\makecell{0.5501 \\(0.0104)}}} & \multicolumn{1}{c}{\makecell{0.5765 \\(0.0125)}} & \multicolumn{1}{c}{\makecell{-6.9496 \\(0.0002)}} & {\makecell{0.2253 \\(0.0049)}} & \multicolumn{1}{c}{\1\textbf{\makecell{0.0002 \\(0.0002)}}} & \multicolumn{1}{c}{\1\textbf{\makecell{0.0022 \\(0.0010)}}} & \multicolumn{1}{c}{\1\textbf{\makecell{0.0075 \\(0.0016)}}} & \multicolumn{1}{c}{\1\textbf{\makecell{0.0033 \\(0.0008)}}} & \1\textbf{\makecell{0.8520 \\(0.4874)}}                  \\ \cmidrule{1-11} 
\multirow{8}{*}{\rotatebox{90}{Nonlinear \ \ \ \ \ \ \ \ \ \ \ \ \ \ \    }} &          DeepSurv         & \multicolumn{1}{c}{{\makecell{0.6108 \\(0.0029)}}} & \multicolumn{1}{c}{\textbf{\makecell{0.6327 \\(0.0045)}}} & \multicolumn{1}{c}{\textbf{\makecell{-6.8754 \\(0.0040)}}} & {\makecell{0.2417 \\(0.0016)}} & \multicolumn{1}{c}{\makecell{0.4072 \\(0.0369)}} & \multicolumn{1}{c}{\makecell{0.1897 \\(0.0235)}} & \multicolumn{1}{c}{\makecell{0.4244 \\(0.0573)}} & \multicolumn{1}{c}{\makecell{0.3404 \\(0.0312)}} & \makecell{2.1170 \\(0.2107)}             \\  \cmidrule{3-11}
&          \tableDeepSurvKeyaInd          & \multicolumn{1}{c}{{\makecell{0.5827 \\(0.0111)}}} & \multicolumn{1}{c}{\makecell{0.5940 \\(0.0114)}} & \multicolumn{1}{c}{\makecell{-6.9337 \\(0.0214)}} & {\textbf{\makecell{0.2177 \\(0.0083)}}} & \multicolumn{1}{c}{\makecell{0.0277 \\(0.0138)}} & \multicolumn{1}{c}{\makecell{0.0212 \\(0.0096)}} & \multicolumn{1}{c}{\makecell{0.2499 \\(0.1275)}} & \multicolumn{1}{c}{\makecell{0.0996 \\(0.0432)}} & \makecell{1.3570 \\(0.5989)}                \\  \cmidrule{3-11}
&          \tableDeepSurvRPInd          & \multicolumn{1}{c}{{\makecell{0.6019 \\(0.0055)}}} & \multicolumn{1}{c}{\makecell{0.6197 \\(0.0081)}} & \multicolumn{1}{c}{\makecell{-6.8865 \\(0.0085)}} & {\makecell{0.2319 \\(0.0083)}} & \multicolumn{1}{c}{\makecell{0.0791 \\(0.0534)}} & \multicolumn{1}{c}{\makecell{0.0572 \\(0.0379)}} & \multicolumn{1}{c}{\makecell{0.4050 \\(0.1156)}} & \multicolumn{1}{c}{\makecell{0.1804 \\(0.0104)}} & \makecell{2.0060 \\(0.2204)}                \\  \cmidrule{3-11}
&        \tableDeepSurvKeyaGroup            & \multicolumn{1}{c}{{\makecell{0.5825 \\(0.0113)}}} & \multicolumn{1}{c}{\makecell{0.5978 \\(0.0129)}} & \multicolumn{1}{c}{\makecell{-6.9086 \\(0.0177)}} & {\makecell{0.2293 \\(0.0080)}} & \multicolumn{1}{c}{\makecell{0.1098 \\(0.0492)}} & \multicolumn{1}{c}{\textbf{\makecell{0.0050 \\(0.0036)}}} & \multicolumn{1}{c}{\makecell{0.1620 \\(0.0722)}} & \multicolumn{1}{c}{\makecell{0.0923 \\(0.0244)}} & \makecell{1.6950 \\(0.3622)}               \\ \cmidrule{3-11}
&        \tableDeepSurvRPGroup            & \multicolumn{1}{c}{{\textbf{\makecell{0.6127 \\(0.0043)}}}} & \multicolumn{1}{c}{\makecell{0.6359 \\(0.0064)}} & \multicolumn{1}{c}{\makecell{-6.8792 \\(0.0086)}} & {\makecell{0.2438 \\(0.0041)}} & \multicolumn{1}{c}{\textbf{\makecell{0.0084 \\(0.0011)}}} & \multicolumn{1}{c}{\makecell{0.0073 \\(0.0011)}} & \multicolumn{1}{c}{\makecell{0.5414 \\(0.1291)}} & \multicolumn{1}{c}{\makecell{0.1857 \\(0.0434)}} & \makecell{2.0580 \\(0.3551)}               \\ \cmidrule{3-11}
&          \tableDeepSurvKeyaInt          & \multicolumn{1}{c}{{\makecell{0.5912 \\(0.0012)}}} & \multicolumn{1}{c}{\makecell{0.6037 \\(0.0022)}} & \multicolumn{1}{c}{\makecell{-6.8876 \\(0.0015)}} & {\makecell{0.2309 \\(0.0011)}} & \multicolumn{1}{c}{\makecell{0.1867 \\(0.0071)}} & \multicolumn{1}{c}{\makecell{0.0134 \\(0.0033)}} & \multicolumn{1}{c}{\makecell{0.0903 \\(0.0079)}} & \multicolumn{1}{c}{\makecell{0.0968 \\(0.0040)}} & \makecell{2.4750 \\(0.1695)}                 \\ \cmidrule{2-11} 
&          \tableDeepDROCox         & \multicolumn{1}{c}{{\makecell{0.5833 \\(0.0088)}}} & \multicolumn{1}{c}{\makecell{0.6251 \\(0.0137)}} & \multicolumn{1}{c}{\makecell{-6.9270 \\(0.0053)}} & {\makecell{0.2231 \\(0.0015)}} & \multicolumn{1}{c}{\makecell{0.0779 \\(0.0153)}} & \multicolumn{1}{c}{\makecell{0.0278 \\(0.0042)}} & \multicolumn{1}{c}{\1\textbf{\makecell{0.0738 \\(0.0100)}}} & \multicolumn{1}{c}{\1\textbf{\makecell{0.0598 \\(0.0068)}}} & \1\makecell{0.7590 \\(0.3395)}    \\          \cmidrule{3-11}
&       \tableDeepDROCoxSplit            & \multicolumn{1}{c}{{\makecell{0.5448 \\(0.0015)}}} & \multicolumn{1}{c}{\makecell{0.5625 \\(0.0021)}} & \multicolumn{1}{c}{\makecell{-6.9555 \\(0.0012)}} & {\makecell{0.6390 \\(0.0005)}} & \multicolumn{1}{c}{\makecell{0.1605 \\(0.0030)}} & \multicolumn{1}{c}{\makecell{0.0442 \\(0.0056)}} & \multicolumn{1}{c}{\makecell{0.1754 \\(0.0062)}} & \multicolumn{1}{c}{\makecell{0.1267 \\(0.0034)}} & \1\textbf{\makecell{0.5710 \\(0.1022)}}               \\ \bottomrule
\end{tabular}
\begin{tabular}{cccccc|ccccc}
\toprule
\multirow{2}{*}{} & \multirow{2}{*}{Methods} & \multicolumn{4}{c|}{Accuracy Metrics}                                                    & \multicolumn{5}{c}{Fairness Metrics}                             \\ \cmidrule{3-11}
&                   & \multicolumn{1}{c}{c-index$\uparrow$} & \multicolumn{1}{c}{AUC$\uparrow$} & \multicolumn{1}{c}{LPL$\uparrow$} & IBS$\downarrow$ & \multicolumn{1}{c}{F$_I$$\downarrow$} & \multicolumn{1}{c}{F$_G$$\downarrow$} & \multicolumn{1}{c}{F$_{\cap}$$\downarrow$}& \multicolumn{1}{c}{F$_A$$\downarrow$} &CI(\%)$\downarrow$                  \\ \midrule
\multirow{8}{*}{\rotatebox{90}{Linear \ \ \ \ \ \ \ \ \ \ \ \ \ \ }} &        \tableCox            & \multicolumn{1}{c}{{{\makecell{0.6025 \\(0.0005)}}}} & \multicolumn{1}{c}{{\makecell{0.6163 \\(0.0010)}}} & \multicolumn{1}{c}{{\textbf{\makecell{-6.8761 \\(0.0010)}}}} & {\makecell{0.2304 \\(0.0015)}} & \multicolumn{1}{c}{\makecell{0.2113 \\(0.0093)}} & \multicolumn{1}{c}{\makecell{0.0297 \\(0.0130)}} & \multicolumn{1}{c}{\makecell{0.4490 \\(0.0322)}} & \multicolumn{1}{c}{\makecell{0.2300 \\(0.0085)}} & \makecell{1.4160 \\(0.0696)}               \\  \cmidrule{3-11}
&          \tableCoxKeyaInd          & \multicolumn{1}{c}{{{\makecell{0.5831 \\(0.0100)}}}} & \multicolumn{1}{c}{{\makecell{0.5932 \\(0.0143)}}} & \multicolumn{1}{c}{{\makecell{-6.9594 \\(0.0054)}}} & {\textbf{\makecell{0.2147 \\(0.0063)}}} & \multicolumn{1}{c}{\textbf{\makecell{0.0001 \\(0.0001)}}} & \multicolumn{1}{c}{\makecell{0.0023 \\(0.0016)}} & \multicolumn{1}{c}{\makecell{0.0080 \\(0.0036)}} & \multicolumn{1}{c}{\makecell{0.0034 \\(0.0017)}} & \makecell{1.2580 \\(0.5410)}                  \\ \cmidrule{3-11}
&          \tableCoxRPInd          & \multicolumn{1}{c}{{{\textbf{\makecell{0.6027 \\(0.0010)}}}}} & \multicolumn{1}{c}{{\textbf{\makecell{0.6173 \\(0.0012)}}}} & \multicolumn{1}{c}{{\makecell{-6.8797 \\(0.0016)}}} & {\makecell{0.2277 \\(0.0011)}} & \multicolumn{1}{c}{\makecell{0.1754 \\(0.0048}} & \multicolumn{1}{c}{\makecell{0.0230 \\(0.0109)}} & \multicolumn{1}{c}{\makecell{0.3553 \\(0.0299)}} & \multicolumn{1}{c}{\makecell{0.1846 \\(0.0081)}} & \makecell{1.3150 \\(0.1813)}                  \\ \cmidrule{3-11}
&        \tableCoxKeyaGroup            & \multicolumn{1}{c}{{{\makecell{0.6011 \\(0.0006)}}}} & \multicolumn{1}{c}{{\makecell{0.6147 \\(0.0011)}}} & \multicolumn{1}{c}{{\makecell{-6.8802 \\(0.0009)}}} & {\makecell{0.2279 \\(0.0009)}} & \multicolumn{1}{c}{\makecell{0.1846 \\(0.0030)}} & \multicolumn{1}{c}{\makecell{0.0046 \\(0.0032)}} & \multicolumn{1}{c}{\makecell{0.4692 \\(0.0178)}} & \multicolumn{1}{c}{\makecell{0.2195 \\(0.0054)}} & \makecell{1.3610 \\(0.0650)}                 \\ \cmidrule{3-11}
&        \tableCoxRPGroup            & \multicolumn{1}{c}{{{\makecell{0.6026 \\(0.0009)}}}} & \multicolumn{1}{c}{{\makecell{0.6171 \\(0.0013)}}} & \multicolumn{1}{c}{{\makecell{-6.8781 \\(0.0016)}}} & {\makecell{0.2286 \\(0.0011)}} & \multicolumn{1}{c}{\makecell{0.1884 \\(0.0048)}} & \multicolumn{1}{c}{\makecell{0.0221 \\(0.0123)}} & \multicolumn{1}{c}{\makecell{0.3898 \\(0.0300)}} & \multicolumn{1}{c}{\makecell{0.2001 \\(0.0084)}} & \makecell{1.3240 \\(0.1902)}                 \\ \cmidrule{3-11}
&        \tableCoxKeyaInt            & \multicolumn{1}{c}{{{\makecell{0.5631 \\(0.0070)}}}} & \multicolumn{1}{c}{{\makecell{0.5620 \\(0.0084)}}} & \multicolumn{1}{c}{{\makecell{-6.9163 \\(0.0069)}}} & {\makecell{0.2264 \\(0.0017)}} & \multicolumn{1}{c}{\makecell{0.1183 \\(0.0124)}} & \multicolumn{1}{c}{\makecell{0.0154 \\(0.0056)}} & \multicolumn{1}{c}{\makecell{0.0604 \\(0.0144)}} & \multicolumn{1}{c}{\makecell{0.0647 \\(0.0101)}} & \makecell{1.3670 \\(0.1406)}                 \\ \cmidrule{2-11} 
&       \tableDROCox           & \multicolumn{1}{c}{{{\makecell{0.5438 \\(0.0080)}}}} & \multicolumn{1}{c}{{\makecell{0.5754 \\(0.0080)}}} & \multicolumn{1}{c}{{\makecell{-6.9496 \\(0.0003)}}} & {\makecell{0.2213 \\(0.0010)}} & \multicolumn{1}{c}{\makecell{0.0009 \\(0.0002)}} & \multicolumn{1}{c}{\1\textbf{\makecell{0.0011 \\(0.0004)}}} & \multicolumn{1}{c}{\1\textbf{\makecell{0.0067 \\(0.0010)}}} & \multicolumn{1}{c}{\1\textbf{\makecell{0.0029 \\(0.0004)}}} & \1\textbf{\makecell{0.2110 \\(0.1652)}}               \\ \cmidrule{3-11}
&       \tableDROCoxSplit           & \multicolumn{1}{c}{{{\makecell{0.5501 \\(0.0104)}}}} & \multicolumn{1}{c}{{\makecell{0.5765 \\(0.0125)}}} & \multicolumn{1}{c}{{\makecell{-6.9496 \\(0.0002)}}} & {\makecell{0.2253 \\(0.0049)}} & \multicolumn{1}{c}{\makecell{0.0002 \\(0.0002)}} & \multicolumn{1}{c}{\1\makecell{0.0011 \\(0.0005)}} & \multicolumn{1}{c}{\1\makecell{0.0075 \\(0.0016)}} & \multicolumn{1}{c}{\1\makecell{0.0029 \\(0.0005)}} & \1\makecell{0.2530 \\(0.2378)}                 \\ \cmidrule{1-11} 
\multirow{8}{*}{\rotatebox{90}{Nonlinear \ \ \ \ \ \ \ \ \ \ \ \ \ \ \   }} &          DeepSurv         & \multicolumn{1}{c}{{{\textbf{\makecell{0.6108 \\(0.0029)}}}}} & \multicolumn{1}{c}{{\textbf{\makecell{0.6327 \\(0.0045)}}}} & \multicolumn{1}{c}{{\textbf{\makecell{-6.8754 \\(0.0040)}}}} & {\makecell{0.2417 \\(0.0016)}} & \multicolumn{1}{c}{\makecell{0.4072 \\(0.0369)}} & \multicolumn{1}{c}{\makecell{0.0297 \\(0.0121)}} & \multicolumn{1}{c}{\makecell{0.4244 \\(0.0573)}} & \multicolumn{1}{c}{\makecell{0.2871 \\(0.0251)}} & \makecell{1.7440 \\(0.2649)}              \\  \cmidrule{3-11}
&          \tableDeepSurvKeyaInd          & \multicolumn{1}{c}{{{\makecell{0.5827 \\(0.0111)}}}} & \multicolumn{1}{c}{{\makecell{0.5940 \\(0.0114)}}} & \multicolumn{1}{c}{{\makecell{-6.9337 \\(0.0214)}}} & {\textbf{\makecell{0.2177 \\(0.0083)}}} & \multicolumn{1}{c}{\textbf{\makecell{0.0277 \\(0.0138)}}} & \multicolumn{1}{c}{\makecell{0.0077 \\(0.0073)}} & \multicolumn{1}{c}{\makecell{0.1299 \\(0.1275)}} & \multicolumn{1}{c}{\makecell{0.0551 \\(0.0429)}} & \textbf{\makecell{0.9270 \\(0.4994)} }               \\  \cmidrule{3-11}
&          \tableDeepSurvRPInd          & \multicolumn{1}{c}{{{\makecell{0.6020 \\(0.0065)}}}} & \multicolumn{1}{c}{{\makecell{0.6195 \\(0.0090)}}} & \multicolumn{1}{c}{{\makecell{-6.8846 \\(0.0109)}}} & {\makecell{0.2294 \\(0.0065)}} & \multicolumn{1}{c}{\makecell{0.0979 \\(0.0390)}} & \multicolumn{1}{c}{\makecell{0.0298 \\(0.0184)}} & \multicolumn{1}{c}{\makecell{0.3598 \\(0.0879)}} & \multicolumn{1}{c}{\makecell{0.1625 \\(0.0138)}} & \makecell{1.4500 \\(0.2005)}                \\  \cmidrule{3-11}
&        \tableDeepSurvKeyaGroup           & \multicolumn{1}{c}{{{\makecell{0.5798 \\(0.0086)}}}} & \multicolumn{1}{c}{{\makecell{0.5911 \\(0.0113)}}} & \multicolumn{1}{c}{{\makecell{-6.9148 \\(0.0049)}}} & {\makecell{0.2260 \\(0.0075)}} & \multicolumn{1}{c}{\makecell{0.0888 \\(0.0166)}} & \multicolumn{1}{c}{\textbf{\makecell{0.0021 \\(0.0014)}}} & \multicolumn{1}{c}{\makecell{0.2776 \\(0.0710)}} & \multicolumn{1}{c}{\makecell{0.1228 \\(0.0212)}} & \makecell{0.9990 \\(0.2159)}               \\ \cmidrule{3-11}
&        \tableDeepSurvRPGroup            & \multicolumn{1}{c}{{{\makecell{0.6055 \\(0.0073)}}}} & \multicolumn{1}{c}{{\makecell{0.6252 \\(0.0114)}}} & \multicolumn{1}{c}{{\makecell{-6.8861 \\(0.0092)}}} & {\makecell{0.2366 \\(0.0097)}} & \multicolumn{1}{c}{\makecell{0.0567 \\(0.0591)}} & \multicolumn{1}{c}{\makecell{0.0194 \\(0.0208)}} & \multicolumn{1}{c}{\makecell{0.4703 \\(0.1506)}} & \multicolumn{1}{c}{\makecell{0.1821 \\(0.0382)}} & \makecell{1.5130 \\(0.3131)}              \\ \cmidrule{3-11}
&          \tableDeepSurvKeyaInt         & \multicolumn{1}{c}{{{\makecell{0.5912 \\(0.0012)}}}} & \multicolumn{1}{c}{{\makecell{0.6037 \\(0.0022)}}} & \multicolumn{1}{c}{{\makecell{-6.8876 \\(0.0015)}}} & {\makecell{0.2309 \\(0.0011)}} & \multicolumn{1}{c}{\makecell{0.1867 \\(0.0071)}} & \multicolumn{1}{c}{\makecell{0.0223 \\(0.0036)}} & \multicolumn{1}{c}{\makecell{0.0903 \\(0.0079)}} & \multicolumn{1}{c}{\makecell{0.0998 \\(0.0039)}} & \makecell{1.1590 \\(0.1338)}                 \\ \cmidrule{2-11}  
&          \tableDeepDROCox          & \multicolumn{1}{c}{{{\makecell{0.5833 \\(0.0088)}}}} & \multicolumn{1}{c}{{\makecell{0.6251 \\(0.0137)}}} & \multicolumn{1}{c}{{\makecell{-6.9270 \\(0.0053)}}} & {\makecell{0.2231 \\(0.0015)}} & \multicolumn{1}{c}{\makecell{0.0779 \\(0.0153)}} & \multicolumn{1}{c}{\makecell{0.0054 \\(0.0025)}} & \multicolumn{1}{c}{\1\textbf{\makecell{0.0738 \\(0.0100)}}} & \multicolumn{1}{c}{\1\textbf{\makecell{0.0524 \\(0.0052)}}} & \makecell{1.6590 \\(0.3733)}             \\ \cmidrule{3-11}
&       \tableDeepDROCoxSplit             & \multicolumn{1}{c}{{{\makecell{0.5448 \\(0.0015)}}}} & \multicolumn{1}{c}{{\makecell{0.5625 \\(0.0021)}}} & \multicolumn{1}{c}{{\makecell{-6.9555 \\(0.0012)}}} & {\makecell{0.6390 \\(0.0005)}} & \multicolumn{1}{c}{\makecell{0.1605 \\(0.0030)}} & \multicolumn{1}{c}{\makecell{0.0071 \\(0.0024)}} & \multicolumn{1}{c}{\makecell{0.1754 \\(0.0062)}} & \multicolumn{1}{c}{\makecell{0.1143 \\(0.0031)}} & \makecell{2.1690 \\(0.0727)}              \\ \bottomrule
\end{tabular}
\begin{tabular}{cccccc|ccccc}
\toprule
\multirow{2}{*}{} & \multirow{2}{*}{Methods} & \multicolumn{4}{c|}{Accuracy Metrics}                                                    & \multicolumn{5}{c}{Fairness Metrics}                             \\ \cmidrule{3-11}
&                   & \multicolumn{1}{c}{c-index$\uparrow$} & \multicolumn{1}{c}{AUC$\uparrow$} & \multicolumn{1}{c}{LPL$\uparrow$} & IBS$\downarrow$ & \multicolumn{1}{c}{F$_I$$\downarrow$} & \multicolumn{1}{c}{F$_G$$\downarrow$} & \multicolumn{1}{c}{F$_{\cap}$$\downarrow$}& \multicolumn{1}{c}{F$_A$$\downarrow$} &CI(\%)$\downarrow$                  \\ \midrule
\multirow{8}{*}{\rotatebox{90}{Linear \ \ \ \ \ \ \ \ \ \ \ \ \ \ }} &        \tableCox            & \multicolumn{1}{c}{{{\makecell{0.6025 \\(0.0005)}}}} & \multicolumn{1}{c}{{\makecell{0.6163 \\(0.0010)}}} & \multicolumn{1}{c}{{\textbf{\makecell{-6.8761 \\(0.0010)}}}} & {\makecell{0.2304 \\(0.0015)}} & \multicolumn{1}{c}{\makecell{0.2113 \\(0.0093)}} & \multicolumn{1}{c}{\makecell{0.0439 \\(0.0052)}} & \multicolumn{1}{c}{\makecell{0.4490 \\(0.0322)}} & \multicolumn{1}{c}{\makecell{0.2347 \\(0.0127)}} & \makecell{1.4300 \\(0.0654)}               \\  \cmidrule{3-11}
&          \tableCoxKeyaInd          & \multicolumn{1}{c}{{{\makecell{0.5831 \\(0.0100)}}}} & \multicolumn{1}{c}{{\makecell{0.5932 \\(0.0143)}}} & \multicolumn{1}{c}{{\makecell{-6.9594 \\(0.0054)}}} & {\textbf{\makecell{0.2147 \\(0.0063)}}} & \multicolumn{1}{c}{\textbf{\makecell{0.0001 \\(0.0001)}}} & \multicolumn{1}{c}{\makecell{0.0012 \\(0.0004)}} & \multicolumn{1}{c}{\makecell{0.0081 \\(0.0036)}} & \multicolumn{1}{c}{\makecell{0.0031 \\(0.0013)}} & \makecell{1.1110 \\(0.7139)}                  \\ \cmidrule{3-11}
&          \tableCoxRPInd          & \multicolumn{1}{c}{{{\textbf{\makecell{0.6026 \\(0.0011)}}}}} & \multicolumn{1}{c}{{\textbf{\makecell{0.6173 \\(0.0012)}}}} & \multicolumn{1}{c}{{\makecell{-6.8800 \\(0.0021)}}} & {\makecell{0.2277 \\(0.0011)}} & \multicolumn{1}{c}{\makecell{0.1759 \\(0.0047)}} & \multicolumn{1}{c}{\makecell{0.0280 \\(0.0132)}} & \multicolumn{1}{c}{\makecell{0.3591 \\(0.0282)}} & \multicolumn{1}{c}{\makecell{0.1877 \\(0.0117)}} & \makecell{1.3800 \\(0.1137)}                  \\ \cmidrule{3-11}
&        \tableCoxKeyaGroup            & \multicolumn{1}{c}{{{\makecell{0.6024 \\(0.0006)}}}} & \multicolumn{1}{c}{{\makecell{0.6171 \\(0.0010)}}} & \multicolumn{1}{c}{{\makecell{-6.8791 \\(0.0009)}}} & {\makecell{0.2284 \\(0.0010)}} & \multicolumn{1}{c}{\makecell{0.1890 \\(0.0027)}} & \multicolumn{1}{c}{\makecell{0.0031 \\(0.0017)}} & \multicolumn{1}{c}{\makecell{0.3927 \\(0.0150)}} & \multicolumn{1}{c}{\makecell{0.1949 \\(0.0049)}} & \makecell{1.4360 \\(0.0674)}                 \\ \cmidrule{3-11}
&        \tableCoxRPGroup            & \multicolumn{1}{c}{{{\makecell{0.6025 \\(0.0009)}}}} & \multicolumn{1}{c}{{\makecell{0.6170 \\(0.0014)}}} & \multicolumn{1}{c}{{\makecell{-6.8779 \\(0.0020)}}} & {\makecell{0.2291 \\(0.0011)}} & \multicolumn{1}{c}{\makecell{0.1953 \\(0.0052)}} & \multicolumn{1}{c}{\makecell{0.0340 \\(0.0148)}} & \multicolumn{1}{c}{\makecell{0.4029 \\(0.0284)}} & \multicolumn{1}{c}{\makecell{0.2107 \\(0.0125)}} & \makecell{1.3960 \\(0.1148)}                 \\ \cmidrule{3-11}
&        \tableCoxKeyaInt            & \multicolumn{1}{c}{{{\makecell{0.5631 \\(0.0070)}}}} & \multicolumn{1}{c}{{\makecell{0.5620 \\(0.0084)}}} & \multicolumn{1}{c}{{\makecell{-6.9163 \\(0.0069)}}} & {\makecell{0.2264 \\(0.0017)}} & \multicolumn{1}{c}{\makecell{0.1183 \\(0.0124)}} & \multicolumn{1}{c}{\makecell{0.0076 \\(0.0023)}} & \multicolumn{1}{c}{\makecell{0.0604 \\(0.0144)}} & \multicolumn{1}{c}{\makecell{0.0621 \\(0.0089)}} & \makecell{0.8650 \\(0.2958)}                 \\ \cmidrule{2-11} 
&       \tableDROCox           & \multicolumn{1}{c}{{{\makecell{ 0.5438 \\(0.0080)}}}} & \multicolumn{1}{c}{{\makecell{0.5754 \\(0.0080)}}} & \multicolumn{1}{c}{{\makecell{-6.9496 \\(0.0003)}}} & {\makecell{0.2213 \\(0.0010)}} & \multicolumn{1}{c}{\makecell{0.0009 \\(0.0002)}} & \multicolumn{1}{c}{\1\textbf{\makecell{0.0011 \\(0.0004)}}} & \multicolumn{1}{c}{\1\textbf{\makecell{0.0067 \\(0.0010)}}} & \multicolumn{1}{c}{\1\textbf{\makecell{0.0029 \\(0.0004)}}} & \1\textbf{\makecell{0.2110 \\(0.1652)}  }             \\ \cmidrule{3-11}
&       \tableDROCoxSplit           & \multicolumn{1}{c}{{{\makecell{0.5501 \\(0.0104)}}}} & \multicolumn{1}{c}{{\makecell{0.5765 \\(0.0125)}}} & \multicolumn{1}{c}{{\makecell{-6.9496 \\(0.0002)}}} & {\makecell{0.2253 \\(0.0049)}} & \multicolumn{1}{c}{\makecell{0.0002 \\(0.0002)}} & \multicolumn{1}{c}{\1\makecell{0.0011 \\(0.0005)}} & \multicolumn{1}{c}{\1\makecell{0.0075 \\(0.0016)}} & \multicolumn{1}{c}{\1\makecell{0.0029 \\(0.0005)}} & \1\makecell{0.2530 \\(0.2378)}                 \\ \cmidrule{1-11} 
\multirow{8}{*}{\rotatebox{90}{Nonlinear \ \ \ \ \ \ \ \ \ \ \ \ \ \ \   }} &          DeepSurv         & \multicolumn{1}{c}{{{\makecell{0.6108 \\(0.0029)}}}} & \multicolumn{1}{c}{{\makecell{0.6327 \\(0.0045)}}} & \multicolumn{1}{c}{{\textbf{\makecell{-6.8754 \\(0.0040)}}}} & {\makecell{0.2417 \\(0.0016)}} & \multicolumn{1}{c}{\makecell{0.4072 \\(0.0369)}} & \multicolumn{1}{c}{\makecell{0.0570 \\(0.0180)}} & \multicolumn{1}{c}{\makecell{0.4244 \\(0.0573}} & \multicolumn{1}{c}{\makecell{0.2962 \\(0.0283)}} & \makecell{1.6220 \\(0.3303)}              \\  \cmidrule{3-11}
&          \tableDeepSurvKeyaInd          & \multicolumn{1}{c}{{{\makecell{0.5827 \\(0.0111)}}}} & \multicolumn{1}{c}{{\makecell{0.5940 \\(0.0114)}}} & \multicolumn{1}{c}{{\makecell{-6.9337 \\(0.0214)}}} & {\textbf{\makecell{0.2177 \\(0.0083)}}} & \multicolumn{1}{c}{\textbf{\makecell{0.0277 \\(0.0138)}}} & \multicolumn{1}{c}{\makecell{0.0089 \\(0.0045)}} & \multicolumn{1}{c}{\makecell{0.1599 \\(0.1275)}} & \multicolumn{1}{c}{\makecell{0.0655 \\(0.0427)}} & \textbf{\makecell{1.3560 \\(0.7501)}}                \\  \cmidrule{3-11}
&          \tableDeepSurvRPInd          & \multicolumn{1}{c}{{{\makecell{0.5988 \\(0.0037)}}}} & \multicolumn{1}{c}{{\makecell{0.6152 \\(0.0055)}}} & \multicolumn{1}{c}{{\makecell{-6.8900 \\(0.0051)}}} & {\makecell{0.2271 \\(0.0052)}} & \multicolumn{1}{c}{\makecell{0.1097 \\(0.0359)}} & \multicolumn{1}{c}{\makecell{0.0333 \\(0.0111)}} & \multicolumn{1}{c}{\makecell{0.3396 \\(0.0843)}} & \multicolumn{1}{c}{\makecell{0.1609 \\(0.0130)}} & \makecell{1.7860 \\(0.1170)}                \\  \cmidrule{3-11}
&        \tableDeepSurvKeyaGroup           & \multicolumn{1}{c}{{{\makecell{0.5850 \\(0.0089)}}}} & \multicolumn{1}{c}{{\makecell{0.5992 \\(0.0122)}}} & \multicolumn{1}{c}{{\makecell{-6.9154 \\(0.0022)}}} & {\makecell{0.2287 \\(0.0105)}} & \multicolumn{1}{c}{\makecell{0.0883 \\(0.0145)}} & \multicolumn{1}{c}{\textbf{\makecell{0.0026 \\(0.0022)}}} & \multicolumn{1}{c}{\makecell{0.2509 \\(0.0918)}} & \multicolumn{1}{c}{\makecell{0.1139 \\(0.0264)}} & \makecell{1.8730 \\(0.6485)}               \\ \cmidrule{3-11}
&        \tableDeepSurvRPGroup            & \multicolumn{1}{c}{{{\makecell{0.6053 \\(0.0074)}}}} & \multicolumn{1}{c}{{\makecell{0.6251 \\(0.0116)}}} & \multicolumn{1}{c}{{\makecell{-6.8834 \\(0.0095)}}} & {\makecell{0.2358 \\(0.0090)}} & \multicolumn{1}{c}{\makecell{0.0653 \\(0.0590)}} & \multicolumn{1}{c}{\makecell{0.0195 \\(0.0204)}} & \multicolumn{1}{c}{\makecell{0.4398 \\(0.0799)}} & \multicolumn{1}{c}{\makecell{0.1749 \\(0.0124)}} & \makecell{1.5780 \\(0.2560)}              \\ \cmidrule{3-11}
&          \tableDeepSurvKeyaInt         & \multicolumn{1}{c}{{{\makecell{0.5912 \\(0.0012)}}}} & \multicolumn{1}{c}{{\makecell{0.6037 \\(0.0022)}}} & \multicolumn{1}{c}{{\makecell{-6.8876 \\(0.0015)}}} & {\makecell{0.2309 \\(0.0011)}} & \multicolumn{1}{c}{\makecell{0.1867 \\(0.0071)}} & \multicolumn{1}{c}{\makecell{0.0029 \\(0.0017)}} & \multicolumn{1}{c}{\makecell{0.0903 \\(0.0079)}} & \multicolumn{1}{c}{\makecell{0.0933 \\(0.0033)}} & \makecell{1.5390 \\(0.1303)}                 \\ \cmidrule{2-11}
&          \tableDeepDROCox          & \multicolumn{1}{c}{{{\makecell{0.5833 \\(0.0088)}}}} & \multicolumn{1}{c}{{\makecell{0.6251 \\(0.0137)}}} & \multicolumn{1}{c}{{\makecell{-6.9270 \\(0.0053)}}} & {\makecell{0.2231 \\(0.0015)}} & \multicolumn{1}{c}{\makecell{0.0779 \\(0.0153)}} & \multicolumn{1}{c}{\makecell{0.0054 \\(0.0025)}} & \multicolumn{1}{c}{\1\textbf{\makecell{0.0738 \\(0.0100)}}} & \multicolumn{1}{c}{\1\textbf{\makecell{0.0524 \\(0.0052)}}} & \makecell{1.6590 \\(0.3733)}             \\ \cmidrule{3-11}
&       \tableDeepDROCoxSplit             & \multicolumn{1}{c}{{{\makecell{0.5448 \\(0.0015)}}}} & \multicolumn{1}{c}{{\makecell{0.5625 \\(0.0021)}}} & \multicolumn{1}{c}{{\makecell{-6.9555 \\(0.0012)}}} & {\makecell{0.6390 \\(0.0005)}} & \multicolumn{1}{c}{\makecell{0.1605 \\(0.0030)}} & \multicolumn{1}{c}{\makecell{0.0071 \\(0.0024)}} & \multicolumn{1}{c}{\makecell{0.1754 \\(0.0062)}} & \multicolumn{1}{c}{\makecell{0.1143 \\(0.0031)}} & \makecell{2.1690 \\(0.0727)}              \\ \bottomrule
\end{tabular}
\begin{tabular}{cccccc|ccccc}
\toprule
\multirow{2}{*}{} & \multirow{2}{*}{Methods} & \multicolumn{4}{c|}{Accuracy Metrics}                                                    & \multicolumn{5}{c}{Fairness Metrics}                             \\ \cmidrule{3-11}
&                   & \multicolumn{1}{c}{c-index$\uparrow$} & \multicolumn{1}{c}{AUC$\uparrow$} & \multicolumn{1}{c}{LPL$\uparrow$} & IBS$\downarrow$ & \multicolumn{1}{c}{F$_I$$\downarrow$} & \multicolumn{1}{c}{F$_G$$\downarrow$} & \multicolumn{1}{c}{F$_{\cap}$$\downarrow$}& \multicolumn{1}{c}{F$_A$$\downarrow$} &CI(\%)$\downarrow$                  \\ \midrule
\multirow{8}{*}{\rotatebox{90}{Linear \ \ \ \ \ \ \ \ \ \ \ \ \ \ }} &        \tableCox            & \multicolumn{1}{c}{{\textbf{\makecell{0.7409 \\(0.0016)}}}} & \multicolumn{1}{c}{\textbf{\makecell{0.7624 \\(0.0017)}}} & \multicolumn{1}{c}{\textbf{\makecell{-5.9427 \\(0.0034)}}} & {\makecell{0.0964 \\(0.0008)}} & \multicolumn{1}{c}{\makecell{0.6105 \\(0.0307)}} & \multicolumn{1}{c}{\makecell{0.9037 \\(0.1308)}} & \multicolumn{1}{c}{\makecell{0.6750 \\(0.0630)}} & \multicolumn{1}{c}{\makecell{0.7297 \\(0.0656)}} & \makecell{2.5640 \\(0.3531)}               \\  \cmidrule{3-11}
&          \tableCoxKeyaInd          & \multicolumn{1}{c}{{\makecell{0.7229 \\(0.0177)}}} & \multicolumn{1}{c}{\makecell{0.7473 \\(0.0207)}} & \multicolumn{1}{c}{\makecell{-6.1913 \\(0.0250)}} & {\makecell{0.0885 \\(0.0009)}} & \multicolumn{1}{c}{\makecell{0.1299 \\(0.0177)}} & \multicolumn{1}{c}{\makecell{0.1312 \\(0.0546)}} & \multicolumn{1}{c}{\makecell{0.1824 \\(0.0765)}} & \multicolumn{1}{c}{\makecell{0.1479\\ (0.0432)}} & \makecell{1.4070 \\(1.0039)}                 \\ \cmidrule{3-11}
&          \tableCoxRPInd          & \multicolumn{1}{c}{{\makecell{0.7293 \\(0.0279)}}} & \multicolumn{1}{c}{\makecell{0.7496 \\(0.0315)}} & \multicolumn{1}{c}{\makecell{-6.0515 \\(0.0681)}} & {\makecell{0.0902\\ (0.0005)}} & \multicolumn{1}{c}{\makecell{0.2738 \\(0.0303)}} & \multicolumn{1}{c}{\makecell{0.2978 \\(0.0528)}} & \multicolumn{1}{c}{\makecell{0.3235 \\(0.0510)}} & \multicolumn{1}{c}{\makecell{0.2984\\ (0.0291)}} & \makecell{2.3570 \\(0.9789)}                 \\ \cmidrule{3-11}
&        \tableCoxKeyaGroup            & \multicolumn{1}{c}{{\makecell{0.7192 \\(0.0293)}}} & \multicolumn{1}{c}{\makecell{0.7429 \\(0.0319)}} & \multicolumn{1}{c}{\makecell{-6.0195 \\(0.0962)}} & {\makecell{0.0941 \\(0.0023)}} & \multicolumn{1}{c}{\makecell{0.4794 \\(0.1267)}} & \multicolumn{1}{c}{\makecell{0.0425 \\(0.0339)}} & \multicolumn{1}{c}{\makecell{0.4876 \\(0.1023)}} & \multicolumn{1}{c}{\makecell{0.3365 \\(0.0685)}} & \makecell{2.9950 \\(1.3371)}                 \\ \cmidrule{3-11}
&        \tableCoxRPGroup            & \multicolumn{1}{c}{{\makecell{0.7124 \\(0.0317)}}} & \multicolumn{1}{c}{\makecell{0.7293 \\(0.0355)}} & \multicolumn{1}{c}{\makecell{-6.0682 \\(0.0920)}} & {\makecell{0.0913 \\(0.0012)}} & \multicolumn{1}{c}{\makecell{0.3188 \\(0.0771)}} & \multicolumn{1}{c}{\makecell{0.5823 \\(0.2186)}} & \multicolumn{1}{c}{\makecell{0.5447 \\(0.0853)}} & \multicolumn{1}{c}{\makecell{0.4819\\ (0.1248)}} & \makecell{2.1690 \\(1.4271)}                 \\ \cmidrule{3-11}
&        \tableCoxKeyaInt            & \multicolumn{1}{c}{{\makecell{0.7143 \\(0.0288)}}} & \multicolumn{1}{c}{\makecell{0.7365 \\(0.0320)}} & \multicolumn{1}{c}{\makecell{-6.0508 \\(0.1053)}} & {\makecell{0.0942 \\(0.0020)}} & \multicolumn{1}{c}{\makecell{0.4658 \\(0.1188)}} & \multicolumn{1}{c}{\makecell{0.0498\\ (0.0434)}} & \multicolumn{1}{c}{\makecell{0.5179 \\(0.3066)}} & \multicolumn{1}{c}{\makecell{0.3445 \\(0.1445)}} & \makecell{2.7750 \\(0.9141)}                 \\ \cmidrule{2-11} 
&       \tableDROCox           & \multicolumn{1}{c}{{\makecell{0.7058 \\(0.0165)}}} & \multicolumn{1}{c}{\makecell{0.7288 \\(0.0173)}} & \multicolumn{1}{c}{\makecell{-6.2914 \\(0.0391)}} & {\1\textbf{\makecell{0.0877 \\(0.0004)}}} & \multicolumn{1}{c}{\1\textbf{\makecell{0.0207 \\(0.0296)}}} & \multicolumn{1}{c}{\1\textbf{\makecell{0.0292 \\(0.0313)}}} & \multicolumn{1}{c}{\1\textbf{\makecell{0.0871 \\(0.0184)}}} & \multicolumn{1}{c}{\1\textbf{\makecell{0.0456 \\(0.0262)}}} & \1\textbf{\makecell{0.8650 \\(0.4212)}}               \\ \cmidrule{3-11}
&       \tableDROCoxSplit           & \multicolumn{1}{c}{{\makecell{0.7040 \\(0.0181)}}} & \multicolumn{1}{c}{\makecell{0.7274 \\(0.0165)}} & \multicolumn{1}{c}{\makecell{-6.2806 \\(0.0723)}} & {\1\makecell{0.0889 \\(0.0035)}} & \multicolumn{1}{c}{\1\makecell{0.0357 \\(0.0746)}} & \multicolumn{1}{c}{\1\makecell{0.0356 \\(0.1103)}} & \multicolumn{1}{c}{\1\makecell{0.1161 \\(0.0990)}} & \multicolumn{1}{c}{\1\makecell{0.0625 \\(0.0946)}} & \1\makecell{1.2320 \\(0.6788)}                 \\ \cmidrule{1-11} 
\multirow{8}{*}{\rotatebox{90}{Nonlinear \ \ \ \ \ \ \ \ \ \ \ \ \ \ \   }} &          DeepSurv         & \multicolumn{1}{c}{{\textbf{\makecell{0.7488 \\(0.0103)}}}} & \multicolumn{1}{c}{\textbf{\makecell{0.7729 \\(0.0105)}}} & \multicolumn{1}{c}{\textbf{\makecell{-5.9582 \\(0.0538)}}} & {\makecell{0.0966 \\(0.0047)}} & \multicolumn{1}{c}{\makecell{0.3686 \\(0.0959)}} & \multicolumn{1}{c}{\makecell{0.3530 \\(0.0898)}} & \multicolumn{1}{c}{\makecell{0.4734 \\(0.1203)}} & \multicolumn{1}{c}{\makecell{0.3983 \\(0.0900)}} & \makecell{2.0450 \\(0.8414)}              \\  \cmidrule{3-11}
&          \tableDeepSurvKeyaInd          & \multicolumn{1}{c}{{\makecell{0.7003 \\(0.0272)}}} & \multicolumn{1}{c}{\makecell{0.7222 \\(0.0309)}} & \multicolumn{1}{c}{\makecell{-6.1838 \\(0.1060)}} & {\makecell{0.0925 \\(0.0076)}} & \multicolumn{1}{c}{\makecell{0.0807 \\(0.0267)}} & \multicolumn{1}{c}{\makecell{0.0694 \\(0.0345)}} & \multicolumn{1}{c}{\makecell{0.4122 \\(0.3883)}} & \multicolumn{1}{c}{\makecell{0.1875 \\(0.1238)}} & \makecell{3.3150 \\(2.5298)}                \\  \cmidrule{3-11}
&          \tableDeepSurvRPInd          & \multicolumn{1}{c}{{\makecell{0.7304 \\(0.0104)}}} & \multicolumn{1}{c}{\makecell{0.7535 \\(0.0097)}} & \multicolumn{1}{c}{\makecell{-6.0678 \\(0.0928)}} & {\makecell{0.0906 \\(0.0036)}} & \multicolumn{1}{c}{\makecell{0.1236 \\(0.0122)}} & \multicolumn{1}{c}{\makecell{0.1236 \\(0.0229)}} & \multicolumn{1}{c}{\makecell{0.3603 \\(0.1503)}} & \multicolumn{1}{c}{\makecell{0.2025 \\(0.0541)}} & \makecell{1.3020 \\(0.6967)}                \\  \cmidrule{3-11}
&        \tableDeepSurvKeyaGroup            & \multicolumn{1}{c}{{\makecell{0.7300 \\(0.0070)}}} & \multicolumn{1}{c}{\makecell{0.7571 \\(0.0069)}} & \multicolumn{1}{c}{\makecell{-6.0645 \\(0.0507)}} & {\makecell{0.0899 \\(0.0026)}} & \multicolumn{1}{c}{\makecell{0.2102 \\(0.0568)}} & \multicolumn{1}{c}{\makecell{0.0142 \\(0.0085)}} & \multicolumn{1}{c}{\makecell{0.3246 \\(0.0881)}} & \multicolumn{1}{c}{\makecell{0.1830 \\(0.0501)}} & \makecell{1.3520 \\(0.3187)}               \\ \cmidrule{3-11}
&        \tableDeepSurvRPGroup            & \multicolumn{1}{c}{{\makecell{0.7298 \\(0.0110)}}} & \multicolumn{1}{c}{\makecell{0.7528 \\(0.0105)}} & \multicolumn{1}{c}{\makecell{-6.0705 \\(0.0817)}} & {\makecell{0.0914 \\(0.0051)}} & \multicolumn{1}{c}{\makecell{0.1250 \\(0.0341)}} & \multicolumn{1}{c}{\makecell{0.1376 \\(0.0428)}} & \multicolumn{1}{c}{\makecell{0.4288 \\(0.2521)}} & \multicolumn{1}{c}{\makecell{0.2305 \\(0.0743)}} & \makecell{1.5580 \\(1.0975)}               \\ \cmidrule{3-11}
&          \tableDeepSurvKeyaInt          & \multicolumn{1}{c}{{\makecell{0.7151 \\(0.0040)}}} & \multicolumn{1}{c}{\makecell{0.7444 \\(0.0042)}} & \multicolumn{1}{c}{\makecell{-6.1133 \\(0.0086)}} & {\makecell{0.0889 \\(0.0004)}} & \multicolumn{1}{c}{\makecell{0.1630 \\(0.0086)}} & \multicolumn{1}{c}{\textbf{\makecell{0.0117 \\(0.0081)}}} & \multicolumn{1}{c}{\makecell{0.2326 \\(0.0229)}} & \multicolumn{1}{c}{\makecell{0.1358 \\(0.0114)}} & \textbf{\makecell{0.5870 \\(0.2585)}}                 \\ \cmidrule{2-11}  
&          \tableDeepDROCox          & \multicolumn{1}{c}{{\makecell{0.6889 \\(0.0277)}}} & \multicolumn{1}{c}{\makecell{0.7029 \\(0.0335)}} & \multicolumn{1}{c}{\makecell{-6.2345 \\(0.0602)}} & {\1\textbf{\makecell{0.0878 \\(0.0007)}}} & \multicolumn{1}{c}{\1\textbf{\makecell{0.0559 \\(0.0326)}}} & \multicolumn{1}{c}{\makecell{0.0511 \\(0.0254)}} & \multicolumn{1}{c}{\1\textbf{\makecell{0.1303 \\(0.0298)}}} & \multicolumn{1}{c}{\1\textbf{\makecell{0.0791 \\(0.0217)}}} & \makecell{2.8040 \\(1.0324)}              \\ \cmidrule{3-11}
&       \tableDeepDROCoxSplit             & \multicolumn{1}{c}{{\makecell{0.6829 \\(0.0142)}}} & \multicolumn{1}{c}{\makecell{0.7099 \\(0.0149)}} & \multicolumn{1}{c}{\makecell{-6.1870 \\(0.0426)}} & {\makecell{0.1023 \\(0.0004)}} & \multicolumn{1}{c}{\makecell{0.2276 \\(0.0901)}} & \multicolumn{1}{c}{\makecell{0.0157 \\(0.0212)}} & \multicolumn{1}{c}{\makecell{0.3261 \\(0.0554)}} & \multicolumn{1}{c}{\makecell{0.1898 \\(0.0537)}} & \makecell{1.4970 \\(0.6481)}               \\ \bottomrule
\end{tabular}
\begin{tabular}{cccccc|ccccc}
\toprule
\multirow{2}{*}{} & \multirow{2}{*}{Methods} & \multicolumn{4}{c|}{Accuracy Metrics}                                                    & \multicolumn{5}{c}{Fairness Metrics}                             \\ \cmidrule{3-11}
&                   & \multicolumn{1}{c}{c-index$\uparrow$} & \multicolumn{1}{c}{AUC$\uparrow$} & \multicolumn{1}{c}{LPL$\uparrow$} & IBS$\downarrow$ & \multicolumn{1}{c}{F$_I$$\downarrow$} & \multicolumn{1}{c}{F$_G$$\downarrow$} & \multicolumn{1}{c}{F$_{\cap}$$\downarrow$}& \multicolumn{1}{c}{F$_A$$\downarrow$} &CI(\%)$\downarrow$                  \\ \midrule
\multirow{8}{*}{\rotatebox{90}{Linear \ \ \ \ \ \ \ \ \ \ \ \ \ \ }} &        \tableCox            & \multicolumn{1}{c}{{{\textbf{\makecell{0.7409 \\(0.0016)}}}}} & \multicolumn{1}{c}{{\textbf{\makecell{0.7624 \\(0.0017)}}}} & \multicolumn{1}{c}{{\textbf{\makecell{-5.9427 \\(0.0034)}}}} & {\makecell{0.0964 \\(0.0008)}} & \multicolumn{1}{c}{\makecell{0.6105 \\(0.0307)}} & \multicolumn{1}{c}{\makecell{0.1183\\ (0.0645)}} & \multicolumn{1}{c}{\makecell{0.6750\\ (0.0630)}} & \multicolumn{1}{c}{\makecell{0.4679 \\(0.0437)}} & \makecell{1.1880 \\(0.1742)}               \\  \cmidrule{3-11}
&          \tableCoxKeyaInd          & \multicolumn{1}{c}{{{\makecell{0.7224 \\(0.0176)}}}} & \multicolumn{1}{c}{{\makecell{0.7471 \\(0.0208)}}} & \multicolumn{1}{c}{{\makecell{-6.1914 \\(0.0252)}}} & {\makecell{0.0885 \\(0.0009)}} & \multicolumn{1}{c}{\makecell{0.1292 \\(0.0181)}} & \multicolumn{1}{c}{\makecell{0.0318\\ (0.0280)}} & \multicolumn{1}{c}{\makecell{0.1828 \\(0.0760)}} & \multicolumn{1}{c}{\makecell{0.1146 \\(0.0309)}} & \makecell{2.1470 \\(1.6144)}                  \\ \cmidrule{3-11}
&          \tableCoxRPInd          & \multicolumn{1}{c}{{{\makecell{0.7365 \\(0.0224)}}}} & \multicolumn{1}{c}{{\makecell{0.7580 \\(0.0252)}}} & \multicolumn{1}{c}{{\makecell{-6.0328 \\(0.0551)}}} & {\makecell{0.0903 \\(0.0005)}} & \multicolumn{1}{c}{\makecell{0.2833 \\(0.0285)}} & \multicolumn{1}{c}{\makecell{0.0582 \\(0.0664)}} & \multicolumn{1}{c}{\makecell{0.3279 \\(0.0506)}} & \multicolumn{1}{c}{\makecell{0.2231 \\(0.0292)}} & \makecell{1.6720 \\(0.7682)}                  \\ \cmidrule{3-11}
&        \tableCoxKeyaGroup            & \multicolumn{1}{c}{{{\makecell{0.7065 \\(0.0287)}}}} & \multicolumn{1}{c}{{\makecell{0.7231 \\(0.0328)}}} & \multicolumn{1}{c}{{\makecell{-6.0720 \\(0.1023)}}} & {\makecell{0.0933 \\(0.0030)}} & \multicolumn{1}{c}{\makecell{0.4196 \\(0.1634)}} & \multicolumn{1}{c}{\makecell{0.2148 \\(0.1305)}} & \multicolumn{1}{c}{\makecell{0.6131\\ (0.2525)}} & \multicolumn{1}{c}{\makecell{0.4158 \\(0.1817)}} & \makecell{1.2700 \\(0.2641)}                 \\ \cmidrule{3-11}
&        \tableCoxRPGroup            & \multicolumn{1}{c}{{{\makecell{0.7277 \\(0.0279)}}}} & \multicolumn{1}{c}{{\makecell{0.7484 \\(0.0315)}}} & \multicolumn{1}{c}{{\makecell{-6.0357 \\(0.0751)}}} & {\makecell{0.0908 \\(0.0006)}} & \multicolumn{1}{c}{\makecell{0.3139 \\(0.0444)}} & \multicolumn{1}{c}{\makecell{0.1489 \\(0.0848)}} & \multicolumn{1}{c}{\makecell{0.3735 \\(0.0483)}} & \multicolumn{1}{c}{\makecell{0.2788 \\(0.0281)}} & \makecell{2.3540 \\(0.8776)}                 \\ \cmidrule{3-11}
&        \tableCoxKeyaInt            & \multicolumn{1}{c}{{{\makecell{0.7191 \\(0.0260)}}}} & \multicolumn{1}{c}{{\makecell{0.7419 \\(0.0290)}}} & \multicolumn{1}{c}{{\makecell{-6.0343 \\(0.0959)}}} & {\makecell{0.0944 \\(0.0019)}} & \multicolumn{1}{c}{\makecell{0.4810 \\(0.1123)}} & \multicolumn{1}{c}{\makecell{0.2417 \\(0.0834)}} & \multicolumn{1}{c}{\makecell{0.5645 \\(0.2882)}} & \multicolumn{1}{c}{\makecell{0.4291 \\(0.1591)}} & \makecell{0.8320 \\(0.4299)}                 \\ \cmidrule{2-11} 
&       \tableDROCox           & \multicolumn{1}{c}{{{\makecell{0.7055 \\(0.0165)}}}} & \multicolumn{1}{c}{{\makecell{0.7286 \\(0.0173)}}} & \multicolumn{1}{c}{{\makecell{-6.2915 \\(0.0392)}}} & {\1\textbf{\makecell{0.0877 \\(0.0004)}}} & \multicolumn{1}{c}{\1\textbf{\makecell{0.0207 \\(0.0296)}}} & \multicolumn{1}{c}{\1\textbf{\makecell{0.0085 \\(0.0050)}}} & \multicolumn{1}{c}{\1\textbf{\makecell{0.0871 \\(0.0184)}}} & \multicolumn{1}{c}{\1\textbf{\makecell{0.0387 \\(0.0162)}}} & \1\makecell{0.7090 \\(0.5854)}               \\ \cmidrule{3-11}
&       \tableDROCoxSplit           & \multicolumn{1}{c}{{{\makecell{0.7037 \\(0.0180)}}}} & \multicolumn{1}{c}{{\makecell{0.7271 \\(0.0163)}}} & \multicolumn{1}{c}{{\makecell{-6.2806 \\(0.0723)}}} & {\makecell{0.0889 \\(0.0035)}} & \multicolumn{1}{c}{\1\makecell{0.0357 \\(0.0746)}} & \multicolumn{1}{c}{\1\makecell{0.0181 \\(0.0237)}} & \multicolumn{1}{c}{\1\makecell{0.1161 \\(0.0990)}} & \multicolumn{1}{c}{\1\makecell{0.0566 \\(0.0656)}} & \1\textbf{\makecell{0.6500 \\(0.6580)}}                 \\ \cmidrule{1-11} 
\multirow{8}{*}{\rotatebox{90}{Nonlinear \ \ \ \ \ \ \ \ \ \ \ \ \ \ \   }} &          DeepSurv         & \multicolumn{1}{c}{{{\textbf{\makecell{0.7488 \\(0.0103)}}}}} & \multicolumn{1}{c}{{\textbf{\makecell{0.7729 \\(0.0105)}}}} & \multicolumn{1}{c}{{\textbf{\makecell{-5.9582 \\(0.0538)}}}} & {\makecell{0.0966 \\(0.0047)}} & \multicolumn{1}{c}{\makecell{0.3686 \\(0.0959)}} & \multicolumn{1}{c}{\makecell{0.1178 \\(0.0771)}} & \multicolumn{1}{c}{\makecell{0.4734 \\(0.1203)}} & \multicolumn{1}{c}{\makecell{0.3199 \\(0.0776)}} & \makecell{0.4270 \\(0.4259)}              \\  \cmidrule{3-11}
&          \tableDeepSurvKeyaInd          & \multicolumn{1}{c}{{{\makecell{0.7003 \\(0.0272)}}}} & \multicolumn{1}{c}{{\makecell{0.7222 \\(0.0309)}}} & \multicolumn{1}{c}{{\makecell{-6.1838 \\(0.1060)}}} & {\makecell{0.0925 \\(0.0076)}} & \multicolumn{1}{c}{\makecell{0.0807 \\(0.0267)}} & \multicolumn{1}{c}{\makecell{0.0205 \\(0.0118)}} & \multicolumn{1}{c}{\makecell{0.4122 \\(0.3883)}} & \multicolumn{1}{c}{\makecell{0.1711 \\(0.1221)}} & \makecell{2.7770 \\(1.3398)}                \\  \cmidrule{3-11}
&          \tableDeepSurvRPInd          & \multicolumn{1}{c}{{{\makecell{0.7304 \\(0.0104)}}}} & \multicolumn{1}{c}{{\makecell{0.7535 \\(0.0097)}}} & \multicolumn{1}{c}{{\makecell{-6.0678 \\(0.0928)}}} & {\makecell{0.0906 \\(0.0036)}} & \multicolumn{1}{c}{\makecell{0.1236 \\(0.0122)}} & \multicolumn{1}{c}{\makecell{0.0407 \\(0.0207)}} & \multicolumn{1}{c}{\makecell{0.3603 \\(0.1503)}} & \multicolumn{1}{c}{\makecell{0.1749 \\(0.0422)}} & \makecell{0.6010 \\(0.2886)}                \\  \cmidrule{3-11}
&        \tableDeepSurvKeyaGroup           & \multicolumn{1}{c}{{{\makecell{0.7249 \\(0.0084)}}}} & \multicolumn{1}{c}{{\makecell{0.7506 \\(0.0071)}}} & \multicolumn{1}{c}{{\makecell{-6.0926 \\(0.0716)}}} & {\makecell{0.0913 \\(0.0059)}} & \multicolumn{1}{c}{\makecell{0.1934 \\(0.0355)}} & \multicolumn{1}{c}{\makecell{0.0742 \\(0.0074)}} & \multicolumn{1}{c}{\makecell{0.3280 \\(0.0664)}} & \multicolumn{1}{c}{\makecell{0.1985 \\(0.0099)}} & \makecell{0.5820 \\(0.2068)}               \\ \cmidrule{3-11}
&        \tableDeepSurvRPGroup            & \multicolumn{1}{c}{{{\makecell{0.7300 \\(0.0106)}}}} & \multicolumn{1}{c}{{\makecell{0.7533 \\(0.0101)}}} & \multicolumn{1}{c}{{\makecell{-6.0621 \\(0.0918)}}} & {\makecell{0.0907 \\(0.0036)}} & \multicolumn{1}{c}{\makecell{0.1352 \\(0.0068)}} & \multicolumn{1}{c}{\makecell{0.0491 \\(0.0219)}} & \multicolumn{1}{c}{\makecell{0.3681 \\(0.1400)}} & \multicolumn{1}{c}{\makecell{0.1841 \\(0.0401)}} & \makecell{0.6130 \\(0.2758)}              \\ \cmidrule{3-11}
&          \tableDeepSurvKeyaInt         & \multicolumn{1}{c}{{{\makecell{0.7151 \\(0.0040)}}}} & \multicolumn{1}{c}{{\makecell{0.7444 \\(0.0042)}}} & \multicolumn{1}{c}{{\makecell{-6.1133 \\(0.0086)}}} & {\makecell{0.0889 \\(0.0004)}} & \multicolumn{1}{c}{\makecell{0.1630 \\(0.0086)}} & \multicolumn{1}{c}{\makecell{0.0579 \\(0.0069)}} & \multicolumn{1}{c}{\makecell{0.2326 \\(0.0229)}} & \multicolumn{1}{c}{\makecell{0.1512 \\(0.0111)}} & \textbf{\makecell{0.2050 \\(0.0829)}}                 \\ \cmidrule{2-11}  
&          \tableDeepDROCox          & \multicolumn{1}{c}{{{\makecell{0.6888 \\(0.0206)}}}} & \multicolumn{1}{c}{{\makecell{0.7014 \\(0.0240)}}} & \multicolumn{1}{c}{{\makecell{-6.2531 \\(0.0305)}}} & {\1\textbf{\makecell{0.0876 \\(0.0004)}}} & \multicolumn{1}{c}{\1\textbf{\makecell{0.0456 \\(0.0177)}}} & \multicolumn{1}{c}{\1\textbf{\makecell{0.0094 \\(0.0081)}}} & \multicolumn{1}{c}{\1\textbf{\makecell{0.1375 \\(0.0186)}}} & \multicolumn{1}{c}{\1\textbf{\makecell{0.0641 \\(0.0117)}}} & \makecell{1.3000 \\(0.9742)}             \\ \cmidrule{3-11}
&       \tableDeepDROCoxSplit             & \multicolumn{1}{c}{{{\makecell{0.6829 \\(0.0142)}}}} & \multicolumn{1}{c}{{\makecell{0.7099 \\(0.0149)}}} & \multicolumn{1}{c}{{\makecell{-6.1870 \\(0.0426)}}} & {\makecell{0.1023 \\(0.0004)}} & \multicolumn{1}{c}{\makecell{0.2276 \\(0.0901)}} & \multicolumn{1}{c}{\makecell{0.1441 \\(0.0543)}} & \multicolumn{1}{c}{\makecell{0.3261 \\(0.0554)}} & \multicolumn{1}{c}{\makecell{0.2326 \\(0.0652)}} & \makecell{0.9190 \\(0.4446)}              \\ \bottomrule
\end{tabular}
